The First Data Release of CNIa0.02 -- A Complete Nearby (Redshift <0.02) Sample of Type Ia Supernova Light Curves

The CNIa0.02 project aims to collect a complete, nearby sample of Type Ia supernovae (SNe Ia) light curves, and the SNe are volume-limited with host-galaxy redshifts z_host < 0.02. The main scientific goal is to infer the distributions of key properties (e.g., the luminosity function) of local SNe Ia in a complete and unbiased fashion in order to study SN explosion physics. We spectroscopically classify any SN candidate detected by the All-Sky Automated Survey for Supernovae (ASAS-SN) that reaches peak brightness < 16.5 mag. Since ASAS-SN scans the full sky and does not target specific galaxies, our target selection is effectively unbiased by host-galaxy properties. We perform multi-band photometric observations starting from the time of discovery. In the first data release (DR1), we present the optical light curves obtained for 247 SNe from our project (including 148 SNe in the complete sample), and we derive parameters such as the peak fluxes, dm15 and s_BV.

==> (inline-0) <==
\begin{deluxetable}{llcccclccc}
%\setlength{\tabcolsep}{0.02in} 
%\tabletypesize{\footnotesize}
\tabletypesize{\scriptsize}
\tablecolumns{9}
\tablewidth{0pt}
\tablecaption{General Properties of SNe Ia in CNIa0.02 DR1\label{tab:sample}}
\tablehead{
\colhead{Survey Name} & 
\colhead{IAU Name} &
\colhead{RA(J2000)}   & 
\colhead{Dec(J2000)}  &
\colhead{Discovery Date} &
\colhead{Host Galaxy} & 
\colhead{z$_{\rm host}$\tablenotemark{a}} &
\colhead{V$_{\rm peak}$\tablenotemark{b}} &
\colhead{ASAS-SN?\tablenotemark{c}}&
\colhead{Complete?\tablenotemark{d}}
}
\startdata
ASASSN-15aj &  & 10:52:53.261 & $-$32:55:34.86 & 2015-01-08 & NGC 3449 & 0.010921 & 14.77$\pm$0.02 & Y & N \\
ASASSN-15ak &  & 00:12:01.546 & +26:23:37.284 & 2015-01-09 & UGC 00110 & 0.015034 & 14.70$\pm$0.01 & Y & N \\
ASASSN-15db &  & 15:46:58.69 & +17:53:02.22 & 2015-02-15 & NGC 5996 & 0.010998 & 14.55$\pm$0.03 & Y & N \\
ASASSN-15eb &  & 08:06:07.399 & $-$22:33:48.852 & 2015-02-26 & ESO 561- G 012 & 0.016481 & 15.82$\pm$0.05 & Y & N \\
J073615$\dagger$ & 2015F & 07:36:15.76 & $-$69:30:23.0 & 2015-03-09 & NGC2442 & 0.00489 & 13.31$\pm$0.02 & Y & N \\
J150530$\dagger$ & 2015bp & 15:05:30.09 & +01:38:02.2 & 2015-03-16 & NGC 5839 & 0.004069 & 13.90$\pm$0.01 & Y & N \\
ASASSN-15ga &  & 12:59:27.293 & +14:10:15.78 & 2015-03-30 & NGC 4866 & 0.006631 & 15.08$\pm$0.03 & Y & N \\
ASASSN-15go &  & 06:11:30.401 & $-$16:29:04.596 & 2015-04-06 & WISEA J061130.50-162908.3 & 0.018923 & 16.04$\pm$0.09 & Y & N \\
ASASSN-15hf &  & 10:29:30.835 & $-$35:15:34.812 & 2015-04-17 & ESO 375- G 04 & 0.006178 & 14.27$\pm$0.02 & Y & N \\
ASASSN-15hx &  & 13:43:16.69 & $-$31:33:21.5 & 2015-04-26 & uncataloged & 0.00812 & 13.37$\pm$0.01 & Y & N \\
ASASSN-15jo &  & 14:06:44.73 & $-$34:27:18.0 & 2015-05-20 & 6dF J1406512-342931 & 0.015584 & 15.30$\pm$0.02 & Y & N \\
ASASSN-15kg &  & 08:40:12.11 & $-$04:35:29.0 & 2015-05-27 & 6dF J0840116-043537 & 0.014257 & 15.16$\pm$0.05 & Y & N \\
ASASSN-15kp &  & 12:58:41.7 & $-$32:07:28.7 & 2015-06-07 & AM 1255-315 & 0.017402 & 15.48$\pm$0.01 & Y & N \\
ASASSN-15kx &  & 22:16:11.810 & +37:28:26.112 & 2015-06-10 & MCG +06-49-001 & 0.018019 & 16.14$\pm$0.06 & Y & N \\
ASASSN-15lp &  & 01:49:10.32 & +05:38:23.316 & 2015-06-20 & MRK 0576 & 0.017686 & 15.01$\pm$0.14 & Y & N \\
J114925$\dagger$ &  & 11:49:25.48 & $-$05:07:13.8 & 2015-06-29 & NGC 3915 & 0.005573 & 13.26$\pm$0.01 & Y & N \\
ASASSN-15mc &  & 02:48:59.570 & +03:10:10.488 & 2015-07-05 & UGC 02295 & 0.013916 & 15.10$\pm$0.02 & Y & N \\
J020622$\dagger$ & 2015aw & 02:06:22.53 & $-$52:01:26.69 & 2015-07-12 & ESO 197- G 024 & 0.01962 & 15.57$\pm$0.04 & Y & N \\
ASASSN-15ml &  & 20:03:01.670 & $-$21:54:48.24 & 2015-07-12 & 2MASX J20030163-2154516 & 0.018623 & 16.83$\pm$0.17 & Y & N \\
ASASSN-15od &  & 02:23:13.210 & $-$04:31:02.064 & 2015-08-10 & MCG -01-07-004 & 0.017989 & 15.45$\pm$0.03 & Y & N \\
ASASSN-15oh &  & 22:30:41.976 & +39:17:35.232 & 2015-08-14 & MCG +06-49-027 & 0.016835 & 16.15$\pm$0.06 & Y & N \\
ASASSN-15ol &  & 01:54:06.041 & $-$56:41:42.504 & 2015-08-15 & NGC 0745 NED01 & 0.019777 & 15.77$\pm$0.05 & Y & N \\
ASASSN-15pl &  & 02:30:23.24 & $-$20:41:00.0 & 2015-09-11 & ESO 545- G 025 & 0.016165 & 15.17$\pm$0.04 & Y & N \\
ASASSN-15pz &  & 03:08:48.45 & $-$35:13:51.0 & 2015-09-27 & ESO 357- G 005 & 0.014903 & 14.25$\pm$0.01 & Y & N \\
ASASSN-15qc &  & 00:39:17.94 & +03:57:00.612 & 2015-10-01 & UGC 00402 & 0.017649 & 15.56$\pm$0.01 & Y & Y \\
J015053$\dagger$ & 2015ao & 1:50:53.56 & $-$36:00:30.8 & 2015-10-06 & ESO 354- G 003 & 0.019133 & 16.90$\pm$0.02 & Y & N \\
J103747$\dagger$ & 2015dc & 10:37:47.94 & $-$27:05:07.2 & 2015-10-20 & IC 2597 & 0.007562 & 15.30$\pm$0.24 & N & N \\
ASASSN-15rq &  & 00:08:03.09 & $-$36:33:51.7 & 2015-10-21 & MRSS 349-038278 & 0.02307 & 15.47$\pm$0.01 & Y & N \\
ASASSN-15rw &  & 2:15:58.45 & +12:14:13.812 & 2015-10-24 & WISEA J021558.50+121414.4 & 0.01884 & 15.54$\pm$0.03 & Y & Y \\
J213123$\dagger$ &  & 21:31:23.75 & +43:36:31.2 & 2015-11-07 & WISEA J213123.03+433618.0 & 0.018413 & 16.80$\pm$0.08 & Y & N \\
ASASSN-15so &  & 11:14:11.213 & +48:19:07.572 & 2015-11-08 & NGC 3583 & 0.007125 & 13.86$\pm$0.02 & Y & Y \\
J010720$\dagger$ & 2015ar & 01:07:20.31 & +32:23:59.0 & 2015-11-11 & NGC 0383 & 0.017442 & 15.26$\pm$0.01 & Y & Y \\
J215050$\dagger$ &  & 21:50:50.94 & $-$70:20:28.9 & 2015-11-27 & NGC 7123 & 0.012335 & 15.14$\pm$0.01 & Y & Y \\
ASASSN-15ti &  & 3:05:08.06 & +37:53:59.82 & 2015-12-01 & WISEA J030510.59+375359.9 & 0.01732 & 16.07$\pm$0.02 & Y & Y \\
J112345$\dagger$ & 2015bd & 11:23:45.88 & $-$01:06:21.2 & 2015-12-07 & NGC 3662 & 0.018606 & 15.19$\pm$0.02 & Y & Y \\
ASASSN-15uh &  & 09:30:13.78 & +69:07:02.5 & 2015-12-18 & KUG 0925+693 & 0.01489 & 15.30$\pm$0.03 & Y & Y \\
ASASSN-15us &  & 22:09:09.55 & $-$47:08:00.8 & 2015-12-29 & NGC 7213 & 0.005839 & $\leqslant$14.00 & Y & N \\
ASASSN-15ut &  & 0:21:21.09 & $-$48:38:30.336 & 2015-12-30 & NGC 0088 & 0.011471 & 16.37$\pm$0.04 & Y & N \\
ASASSN-16aa & 2016A & 08:09:14.48 & +00:16:51.2 & 2016-01-02 & UGC 04251 & 0.017373 & 16.83$\pm$0.04 & Y & N \\
ASASSN-16ad & 2016F & 01:39:32.06 & +33:49:36.0 & 2016-01-09 & KUG 0136+335 & 0.016138 & 15.26$\pm$0.03 & Y & Y \\
ATLAS16aab & 2016adp & 03:21:42.43 & +42:05:49.4 & 2016-01-21 & 2MASX J03214217+4205549 & 0.018466 & 17.03$\pm$0.08 & Y & N \\
 & 2016W & 02:30:39.67 & +42:14:09.2 & 2016-01-25 & NGC 0946 & 0.019253 & 16.01$\pm$0.03 & Y & Y \\
ASASSN-16ax & 2016ag & 01:31:23.16 & +60:19:15.2 & 2016-01-26 & WISEA J013123.32+601912.5 & 0.01461 & $\leqslant$15.96 & Y & Y \\
 & 2016adi & 13:47:43.24 & $-$30:55:55.57 & 2016-02-03 & NGC 5292 & 0.014897 & 15.35$\pm$0.05 & Y & Y \\
ASASSN-16bn & 2016adn & 03:10:34.54 & +04:16:10.8 & 2016-02-09 & LEDA 3092121 & 0.023166 & 16.12$\pm$0.05 & Y & N \\
ASASSN-16ci & 2016arc & 03:19:21.27 & +41:29:24.8 & 2016-02-26 & NGC 1272 & 0.012725 & $\leqslant$16.38 & Y & Y \\
ASASSN-16cs & 2016asf & 06:50:36.72 & +31:06:45.3 & 2016-03-06 & KUG 0647+311 & 0.018019 & 15.72$\pm$0.02 & Y & Y \\
ASASSN-16cu & 2016aue & 18:35:56.53 & $-$63:22:25.6 & 2016-03-06 & IC 4723 & 0.011128 & 14.80$\pm$0.13 & Y & Y \\
 & 2016bfu & 05:51:15.52 & $-$38:19:03.2 & 2016-03-23 & IC 2150 & 0.010404 & 15.60$\pm$0.01 & Y & Y \\
ASASSN-16dn & 2016blc & 10:48:49.34 & $-$20:15:50.3 & 2016-03-30 & WISEA J104848.74-201547.4 & 0.01285 & 14.74$\pm$0.01 & Y & Y \\
iPTF16abc & 2016bln & 13:34:45.49 & +13:51:14.7 & 2016-04-11 & NGC 5221 & 0.023279 & 16.01$\pm$0.04 & Y & N \\
 & 2016brx & 22:50:34.03 & $-$01:32:32.5 & 2016-04-19 & NGC 7391 & 0.010167 & $\leqslant$16.80 & Y & Y \\
 & 2016bry & 20:43:22.40 & +80:09:14.6 & 2016-04-19 & UGC 11635 & 0.016024 & 15.77$\pm$0.02 & Y & Y \\
ASASSN-16eq & 2016bsa & 22:04:35.56 & +42:19:32.6 & 2016-04-22 & UGC 11898 & 0.01431 & 15.99$\pm$0.06 & Y & Y \\
Gaia16alq & 2016dxv & 18:12:29.36 & +31:16:49.32 & 2016-04-26 & uncataloged & 0.02431 & 16.17$\pm$0.03 & Y & N \\
ASASSN-16es & 2016cbx & 11:50:54.53 & +02:18:21.5 & 2016-04-27 & WISEA J115054.33+021827.0 & 0.0285 & 16.54$\pm$0.03 & Y & N \\
iPTF16auf & 2016ccz & 14:31:09.26 & +27:14:09.8 & 2016-05-13 & MRK 0685 & 0.01489 & 15.43$\pm$0.02 & Y & Y \\
ASASSN-16fd & 2016cdb & 22:21:29.39 & $-$22:15:46.6 & 2016-05-15 & 2dFGRS S006Z125 & 0.023906 & ... & Y & N \\
ASASSN-16fj & 2016cmn & 18:30:02.41 & +39:57:55.8 & 2016-05-20 & IC 1289 & 0.018313 & 16.02$\pm$0.05 & Y & Y \\
KAIT-16X & 2016coj & 12:08:06.80 & +65:10:38.2 & 2016-05-28 & NGC 4125 & 0.004483 & 13.01$\pm$0.01 & Y & Y \\
ASASSN-16fv & 2016cqz & 18:28:10.44 & $-$71:41:38.8 & 2016-06-06 & IC 4705 & 0.011972 & 14.91$\pm$0.03 & Y & Y \\
ATLAS16bdg & 2016cvn & 12:49:41.36 & $-$11:05:33.5 & 2016-06-21 & NGC 4708 & 0.013896 & 16.38$\pm$0.09 & Y & Y \\
ASASSN-16gp & 2016cyl & 13:16:42.77 & $-$55:17:59.9 & 2016-06-27 & WKK 2066 & 0.01646 & 16.53$\pm$0.16 & Y & N \\
 & 2016dag & 08:19:07.45 & $-$78:41:54.00 & 2016-07-09 & ESO 018- G 002 & 0.01928 & ... & N & N \\
ASASSN-16hh & 2016daj & 02:04:37.50 & +21:35:08.45 & 2016-07-17 & MCG +03-06-031 & 0.03026 & 16.52$\pm$0.02 & Y & N \\
ASASSN-16hp & 2016eiy & 13:34:38.64 & $-$23:40:53.15 & 2016-07-26 & ESO 509-IG 064 & 0.008663 & 14.23$\pm$0.02 & Y & Y \\
 & 2016ekg & 22:00:03.67 & $-$30:11:02.86 & 2016-07-27 & ESO 466- G 032 & 0.0171 & 15.07$\pm$0.01 & Y & Y \\
ASASSN-16hw & 2016ekt & 21:53:27.88 & $-$34:24:20.95 & 2016-07-29 & WISEA J215327.93-342421.2 & 0.01431 & 14.71$\pm$0.01 & Y & Y \\
 & 2016eqa & 03:20:31.42 & +41:30:40.90 & 2016-08-05 & WISEA J032030.90+413032.3 & 0.014957 & ... & N & N \\
ASASSN-16ip & 2016euj & 02:27:21.70 & $-$23:55:45.30 & 2016-08-09 & ESO 479- G 007 & 0.017008 & 15.36$\pm$0.01 & Y & Y \\
ATLAS16cpu & 2016ffh & 15:11:49.48 & +46:15:03.22 & 2016-08-20 & CGCG 249-011 & 0.018204 & $\leqslant$16.16 & Y & Y \\
ASASSN-16jc & 2016fej & 20:40:39.93 & $-$54:18:38.77 & 2016-08-22 & NGC 6942 & 0.010914 & 13.91$\pm$0.01 & Y & Y \\
ASASSN-16jf & 2016fff & 22:36:59.21 & $-$25:13:55.08 & 2016-08-23 & UGCA 430 & 0.011441 & 14.93$\pm$0.01 & Y & Y \\
 & 2016fnr & 16:37:38.80 & +72:22:24.60 & 2016-08-29 & UGC 10502 & 0.014367 & 15.03$\pm$0.04 & Y & Y \\
ASASSN-16jq & 2016fob & 08:05:09.20 & $-$22:35:59.39 & 2016-08-30 & CGMW 2-2125 & 0.0187 & 16.10$\pm$0.02 & Y & Y \\
 & 2016gfk & 01:14:06.47 & $-$32:39:25.80 & 2016-09-11 & IC 1657 & 0.011952 & 16.78$\pm$0.02 & Y & N \\
 & 2016gfr & 18:19:35.57 & +23:47:09.20 & 2016-09-12 & WISEA J181935.67+234714.0 & 0.01671 & 15.28$\pm$0.03 & Y & Y \\
OGLE16dha & 2016hsc & 06:32:25.13 & $-$71:34:05.05 & 2016-09-19 & LEDA 179577 & 0.0145 & 15.06$\pm$0.02 & Y & Y \\
ATLAS16cxr & 2016gou & 18:08:06.50 & +25:24:31.3 & 2016-09-22 & WISEA J180806.45+252431.8 & 0.0155 & 15.84$\pm$0.05 & Y & Y \\
ASASSN-16kz & 2016gsb & 06:04:28.21 & $-$20:20:24.60 & 2016-09-29 & ESO 555- G 029 & 0.00965 & 14.42$\pm$0.01 & Y & Y \\
ASASSN-16la & 2016gsn & 02:29:17.48 & +18:05:16.33 & 2016-09-29 & WISEA J022917.19+180516.3 & 0.01505 & 15.09$\pm$0.01 & Y & Y \\
ASASSN-16lc & 2016gtr & 19:29:00.48 & $-$51:58:15.57 & 2016-09-30 & WISEA J192901.71-515812.6 & 0.02033 & 15.59$\pm$0.01 & Y & N \\
Gaia16bkz & 2016gwl & 09:23:28.02 & $-$23:10:10.74 & 2016-10-02 & NGC 2865 & 0.008763 & 14.23$\pm$0.02 & Y & Y \\
 & 2016gxp & 00:14:34.58 & +48:15:08.03 & 2016-10-05 & NGC 0051 & 0.017849 & 14.85$\pm$0.01 & Y & N \\
ASASSN-16lx & 2016hht & 10:24:05.32 & +16:44:28.25 & 2016-10-19 & IC 0607 & 0.018596 & 15.59$\pm$0.04 & Y & Y \\
J033333$\dagger$ & 2016iil & 03:33:33.26 & $-$62:33:14.70 & 2016-10-19 & WISEA J033334.19-623303.4 & 0.0289 & 16.62$\pm$0.05 & Y & N \\
ASASSN-16mc & 2016hmo & 19:58:41.31 & $-$52:21:22.45 & 2016-10-21 & ESO 233-IG 014 & 0.018913 & 16.85$\pm$0.03 & Y & N \\
ATLAS16dod & 2016hli & 03:43:38.45 & +46:09:32.77 & 2016-10-25 & MCG +08-07-008 & 0.016752 & 16.78$\pm$0.01 & Y & N \\
ATLAS16dpc & 2016hnk & 02:13:16.63 & $-$07:39:40.80 & 2016-10-27 & KUG 0210-078 & 0.016011 & 17.55$\pm$0.03 & N & N \\
ATLAS16dqf & 2016hpw & 21:09:07.88 & $-$18:06:14.21 & 2016-10-30 & WISEA J210907.40-180607.8 & 0.02102 & 15.96$\pm$0.01 & Y & N \\
ATLAS16dtf & 2016hvl & 06:44:02.16 & +12:23:47.84 & 2016-11-04 & UGC 03524 & 0.013092 & 15.45$\pm$0.02 & Y & Y \\
ASASSN-16mv & 2016huh & 08:57:05.24 & $-$20:02:05.81 & 2016-11-04 & ESO 563- G 035 & 0.018556 & 16.82$\pm$0.01 & Y & N \\
J110533$\dagger$ &  & 11:05:33.80 & +19:41:18.70 & 2016-11-15 & LEDA 1602017 & 0.031599 & ... & N & N \\
PS16fdp & 2016igr & 01:03:26.69 & $-$04:52:39.43 & 2016-11-23 & MCG -01-03-082 & 0.017732 & 15.30$\pm$0.02 & Y & Y \\
ASASSN-16no & 2016ins & 08:07:27.42 & +25:07:44.94 & 2016-11-26 & IC 0493 & 0.020708 & 16.58$\pm$0.02 & Y & N \\
ATLAS16dyo & 2016ipf & 08:07:13.15 & 05:40:59.69 & 2016-11-28 & CGCG 031-049 & 0.021$^*$ & 16.70$\pm$0.02 & Y & N \\
Gaia16caa & 2016itd & 14:18:47.74 & +24:56:27.02 & 2016-12-02 & UGC 09165 & 0.017542 & 15.42$\pm$0.08 & Y & Y \\
ASASSN-16oq & 2016ito & 12:31:09.00 & $-$35:55:49.76 & 2016-12-08 & 6dF J1231098-355547 & 0.01992 & 15.64$\pm$0.02 & Y & Y \\
Gaia16cbd & 2016iuh & 12:19:31.44 & +49:49:04.26 & 2016-12-09 & UGC 07367 & 0.013696 & 15.40$\pm$0.04 & Y & Y \\
ATLAS16eay & 2016jae & 09:42:34.51 & +10:59:35.38 & 2016-12-22 & uncataloged & 0.021$^*$ & 16.79$\pm$0.01 & Y & N \\
ASASSN-16pd & 2016jab & 07:05:26.33 & $-$76:00:34.48 & 2016-12-23 & uncataloged & 0.0216 & 15.95$\pm$0.01 & Y & N \\
PS17hj & 2017jd & 23:34:36.47 & $-$04:32:04.32 & 2017-01-09 & IC 5334 & 0.007368 & ... & N & N \\
ATLAS17abh & 2017ae & 02:05:50.62 & 18:22:30.23 & 2017-01-10 & uncataloged & 0.0275 & 16.41$\pm$0.05 & Y & N \\
ATLAS17air & 2017jl & 00:57:31.90 & +30:11:06.83 & 2017-01-16 & WISEA J005731.53+301109.4 & 0.016331 & 14.94$\pm$0.01 & Y & Y \\
iPTF17lf & 2017lf & 03:12:33.60 & +39:19:15.30 & 2017-01-22 & NGC 1233 & 0.01464 & ... & N & N \\
ASASSN-17bu & 2017yv & 10:23:40.49 & $-$35:49:31.21 & 2017-01-31 & ESO 375- G 018 & 0.015584 & 15.59$\pm$0.02 & Y & Y \\
ATLAS17ayw & 2017atv & 03:23:59.47 & +37:45:30.65 & 2017-02-14 & UGC 02710 & 0.018479 & 16.59$\pm$0.03 & Y & N \\
ASASSN-17cm & 2017aut & 05:47:42.41 & $-$79:12:51.44 & 2017-02-14 & WISEA J054743.06-791252.1 & 0.017233 & 17.10$\pm$0.05 & Y & N \\
ASASSN-17co & 2017awk & 18:09:20.745 & +18:17:54.15 & 2017-02-16 & UGC 11128 & 0.018056 & 15.74$\pm$0.01 & Y & Y \\
ASASSN-17cs & 2017azw & 04:22:50.06 & $-$82:04:11.02 & 2017-02-21 & ESO 015- G 010 & 0.01616 & 14.98$\pm$0.01 & Y & Y \\
ASASSN-17cz & 2017bkc & 17:50:30.11 & $-$01:48:07.52 & 2017-02-23 & LEDA 166870 & 0.017382 & 16.62$\pm$0.02 & Y & N \\
ASASSN-17dj & 2017cav & 18:06:43.92 & 06:50:19.64 & 2017-03-06 & uncataloged & 0.02096 & 16.31$\pm$0.01 & Y & N \\
 & 2017bzc & 23:16:14.69 & $-$42:34:10.90 & 2017-03-07 & NGC 7552 & 0.005365 & 12.29$\pm$0.01 & Y & Y \\
PS17bwe & 2017cbr & 11:58:46.78 & +15:43:08.87 & 2017-03-08 & CGCG 098-015 & 0.017271 & 15.75$\pm$0.01 & Y & Y \\
DLT17u & 2017cbv & 14:32:34.42 & $-$44:08:02.74 & 2017-03-10 & NGC 5643 & 0.00399 & 11.70$\pm$0.01 & Y & Y \\
kait-17I & 2017cfd & 08:40:49.10 & +73:29:15.10 & 2017-03-16 & IC 0511 & 0.012085 & 14.78$\pm$0.01 & Y & Y \\
ATLAS17dcl & 2017cjt & 03:42:50.76 & $-$01:52:28.98 & 2017-03-20 & GALEX 2692072904051396069 & 0.009376 & ... & N & N \\
ATLAS17dfo & 2017ckq & 10:44:25.39 & $-$32:12:32.83 & 2017-03-23 & ESO 437- G 056 & 0.009893 & 14.33$\pm$0.01 & Y & Y \\
ASASSN-17ea & 2017cjr & 12:42:50.77 & $-$30:24:43.65 & 2017-03-24 & ESO 442- G 015 & 0.01444 & 15.06$\pm$0.01 & Y & Y \\
ASASSN-17em & 2017cts & 17:03:11.76 & +61:27:26.06 & 2017-04-02 & CGCG 299-048 NED01 & 0.01976 & 15.72$\pm$0.01 & Y & Y \\
J141551$\dagger$ & 2017kdz & 14:15:51.21 & $-$48:08:02.60 & 2017-04-09 & NGC 5516 & 0.013753 & 16.49$\pm$0.06 & Y & Y \\
ASASSN-17er & 2017cze & 11:09:46.82 & $-$13:22:50.66 & 2017-04-11 & NGC 3546 & 0.01486 & 15.77$\pm$0.02 & Y & Y \\
DLT17ar & 2017cyy & 09:36:36.30 & $-$63:56:54.68 & 2017-04-12 & ESO 091- G 015 & 0.009777 & 14.74$\pm$0.01 & Y & Y \\
ASASSN-17ez & 2017daf & 14:34:52.70 & +40:44:52.87 & 2017-04-15 & UGC 09386 & 0.019001 & 15.79$\pm$0.02 & Y & Y \\
Gaia17bat & 2017dei & 20:49:48.85 & $-$25:42:02.56 & 2017-04-17 & ESO 529- G 005 & 0.019804 & 16.38$\pm$0.02 & Y & Y \\
ASASSN-17fk & 2017dhr & 05:46:47.27 & $-$16:47:00.30 & 2017-04-20 & NGC 2076 & 0.007145 & 16.20$\pm$0.03 & Y & Y \\
Gaia17bci & 2017dit & 15:27:58.92 & +42:50:48.70 & 2017-04-24 & WISEA J152759.46+425058.9 & 0.01859 & 15.85$\pm$0.02 & Y & Y \\
ASASSN-17fr & 2017dps & 13:36:40.04 & $-$33:58:01.29 & 2017-05-01 & IC 4296 & 0.012465 & 14.77$\pm$0.01 & Y & Y \\
DLT17aw & 2017drh & 17:32:26.05 & +07:03:47.52 & 2017-05-03 & NGC 6384 & 0.005554 & 15.71$\pm$0.02 & Y & Y \\
 & 2017dzs & 23:32:28.90 & +23:56:11.20 & 2017-05-11 & UGC 12655 & 0.017269 & 15.33$\pm$0.18 & N & N \\
ATLAS17fll & 2017eck & 18:00:31.28 & 02:25:54.55 & 2017-05-11 & uncataloged & 0.0233 & 16.20$\pm$0.01 & Y & N \\
ATLAS17fgh & 2017ebm & 13:23:19.12 & $-$19:37:17.47 & 2017-05-13 & ESO 576- G 044 & 0.016732 & 17.42$\pm$0.10 & N & N \\
J122100$\dagger$ & 2017edu & 12:21:00.78 & $-$53:31:49.76 & 2017-05-16 & WKK 0919 & 0.02$^*$ & 16.87$\pm$0.18 & Y & N \\
ASASSN-17gr & 2017egb & 16:08:39.41 & +12:00:40.21 & 2017-05-24 & CGCG 079-058 & 0.016151 & 15.68$\pm$0.01 & Y & Y \\
DLT17bk & 2017ejb & 12:48:36.01 & $-$41:19:33.53 & 2017-05-28 & NGC 4696 & 0.009867 & 15.37$\pm$0.01 & Y & Y \\
ASASSN-17hb & 2017ejw & 01:12:34.16 & +00:17:29.41 & 2017-05-31 & UGC 00757 & 0.019117 & 15.53$\pm$0.01 & Y & Y \\
ATLAS17glh & 2017ekr & 23:02:32.19 & +32:35:13.18 & 2017-06-01 & UGC 12323 & 0.019914 & 15.95$\pm$0.02 & Y & Y \\
PS17dfh & 2017emq & 10:00:18.57 & +54:32:23.07 & 2017-06-03 & UGC 05369 & 0.005247 & 14.13$\pm$0.01 & N & N \\
ASASSN-17hk & 2017enx & 10:10:52.36 & $-$66:38:50.63 & 2017-06-06 & ESO 092- G 014 & 0.006398 & 13.82$\pm$0.02 & Y & Y \\
ASASSN-17ho & 2017erv & 19:18:47.01 & $-$84:41:49.77 & 2017-06-13 & AM 1904-844 & 0.017035 & 15.69$\pm$0.02 & Y & Y \\
J150915$\dagger$ & 2017erp & 15:09:14.81 & $-$11:20:03.20 & 2017-06-13 & NGC 5861 & 0.006174 & 13.49$\pm$0.01 & Y & Y \\
 & 2017ezd & 19:56:38.66 & $-$38:36:27.80 & 2017-06-17 & ESO 339- G 009 & 0.018076 & 15.73$\pm$0.02 & Y & Y \\
ASASSN-17hz & 2017evn & 11:47:23.27 & +23:21:53.57 & 2017-06-20 & SDSS J114723.29+232157.5 & 0.017159 & 15.34$\pm$0.02 & Y & Y \\
ASASSN-17ie & 2017exo & 18:31:41.79 & +16:39:05.40 & 2017-06-24 & IRAS 18294+1636 & 0.016288 & 16.25$\pm$0.01 & Y & Y \\
ASASSN-17ip & 2017fbj & 08:58:20.56 & $-$65:21:49.75 & 2017-06-29 & ESO 090- G 011 & 0.018422 & 15.92$\pm$0.03 & Y & Y \\
ATLAS17iky & 2017ffv & 13:57:21.74 & $-$34:46:24.46 & 2017-07-10 & ESO 384- G 018 & 0.01401 & 15.23$\pm$0.02 & Y & Y \\
DLT17bx & 2017fgc & 01:20:14.44 & +03:24:09.96 & 2017-07-11 & NGC 0474 & 0.007722 & 13.57$\pm$0.01 & Y & Y \\
ASASSN-17kf & 2017fvl & 02:55:42.59 & +75:09:13.72 & 2017-08-01 & UGC 02358 & 0.014343 & 15.99$\pm$0.04 & Y & Y \\
Gaia17bzv & 2017fzy & 05:21:58.87 & +03:29:05.71 & 2017-08-05 & IC 0413 & 0.014453 & 15.89$\pm$0.01 & Y & Y \\
Gaia17car & 2017gbb & 05:53:04.81 & $-$17:52:03.50 & 2017-08-09 & IC 0438 & 0.010422 & $\leqslant$16.37 & Y & N \\
DLT17cd & 2017fzw & 06:21:34.77 & $-$27:12:53.51 & 2017-08-09 & NGC 2217 & 0.005400 & 13.78$\pm$0.01 & Y & Y \\
ATLAS17jiv & 2017gah & 22:02:42.43 & $-$32:47:33.50 & 2017-08-10 & NGC 7187 & 0.008906 & 14.56$\pm$0.01 & Y & Y \\
 & 2017ghu & 05:36:31.68 & +16:38:32.60 & 2017-08-26 & UGC 03329 & 0.017522 & 16.99$\pm$0.05 & Y & N \\
PSP17A & 2017gjn & 02:43:48.41 & +32:31:33.70 & 2017-08-29 & NGC 1067 & 0.01512 & 15.05$\pm$0.01 & Y & Y \\
 & 2017glq & 02:08:27.95 & +06:23:16.60 & 2017-09-03 & IC 0208 & 0.011755 & 14.25$\pm$0.01 & Y & Y \\
PSP17B & 2017glx & 19:43:40.29 & +56:06:36.30 & 2017-09-03 & NGC 6824 & 0.011294 & 14.51$\pm$0.01 & Y & Y \\
ASASSN-17lz & 2017grw & 15:57:29.70 & +15:52:21.94 & 2017-09-11 & NGC 6018 & 0.017405 & 15.46$\pm$0.01 & Y & Y \\
ATLAS17lcr & 2017guu & 04:23:22.34 & 25:24:40.78 & 2017-09-13 & 2MFGC 03562 & 0.021$^*$ & 16.60$\pm$0.03 & Y & N \\
Gaia17cin & 2017gxq & 13:05:24.01 & +56:19:27.05 & 2017-09-17 & NGC 4964 & 0.008406 & 14.05$\pm$0.04 & Y & Y \\
ATLAS17lbl & 2017gup & 03:29:34.25 & +10:58:23.20 & 2017-09-17 & WISEA J032934.19+105825.5 & 0.02316 & 16.86$\pm$0.07 & Y & N \\
ASASSN-17mh & 2017guh & 05:03:13.14 & $-$22:49:59.16 & 2017-09-18 & ESO 486- G 019 & 0.015427 & 15.12$\pm$0.02 & Y & Y \\
ASASSN-17mz & 2017haf & 23:56:21.92 & +32:27:24.14 & 2017-09-30 & KUG 2353+321 & 0.0161 & 15.34$\pm$0.01 & Y & Y \\
ASASSN-17ng & 2017hgz & 21:48:20.08 & $-$34:57:10.62 & 2017-10-10 & NGC 7130 & 0.016151 & 15.13$\pm$0.01 & Y & Y \\
ATLAS17mgh & 2017hjw & 05:08:43.83 & +70:28:32.52 & 2017-10-14 & UGC 03245 & 0.016161 & 15.90$\pm$0.01 & Y & Y \\
ATLAS17mgt & 2017hjy & 02:36:02.56 & 43:28:19.51 & 2017-10-14 & WISEA J023602.13+432817.6 & 0.0177 & 15.40$\pm$0.01 & Y & Y \\
PSP17E & 2017hle & 01:07:33.06 & +32:24:30.00 & 2017-10-18 & NGC 0383 & 0.017005 & 16.97$\pm$0.02 & Y & N \\
ATLAS17msi & 2017hoq & 05:19:20.29 & $-$17:36:42.10 & 2017-10-21 & WISEA J051920.10-173647.6 & 0.02341 & 15.93$\pm$0.01 & Y & N \\
 & 2017hou & 04:09:02.16 & $-$01:09:36.07 & 2017-10-24 & UGC 02969 & 0.016738 & 17.46$\pm$0.01 & Y & N \\
 & 2017hpa & 04:39:50.75 & +07:03:54.90 & 2017-10-25 & UGC 03122 & 0.015654 & 15.37$\pm$0.01 & Y & Y \\
ASASSN-17pg & 2017igf & 11:42:49.85 & +77:22:12.94 & 2017-11-18 & NGC 3901 & 0.005624 & 14.59$\pm$0.01 & Y & Y \\
ASASSN-17pk & 2017iji & 12:12:26.87 & +29:08:57.28 & 2017-11-20 & NGC 4174 & 0.013493 & 14.93$\pm$0.02 & Y & Y \\
ASASSN-17qg & 2017isj & 11:10:44.56 & +04:50:51.11 & 2017-12-02 & UGC 06216 & 0.01933 & 15.63$\pm$0.01 & Y & Y \\
ATLAS17nmh & 2017isq & 13:13:12.18 & $-$19:31:15.08 & 2017-12-04 & NGC 5018 & 0.009393 & 13.75$\pm$0.03 & Y & Y \\
Gaia17dhq & 2017izu & 13:58:26.26 & $-$34:30:57.92 & 2017-12-14 & IC 4352 & 0.016915 & 14.84$\pm$0.05 & Y & Y \\
ATLAS17nse & 2017iyb & 06:08:56.81 & $-$27:47:45.10 & 2017-12-16 & ESO 425- G 010 & 0.010108 & 14.77$\pm$0.01 & Y & Y \\
ASASSN-17qz & 2017iyw & 08:13:30.63 & 71:25:45.12 & 2017-12-18 & VII Zw 218 & 0.0174 & 15.60$\pm$0.01 & Y & Y \\
Gaia18ali & 2017jav & 07:02:55.50 & 62:46:21.00 & 2017-12-19 & CGCG 285-013 & 0.01517 & 15.80$\pm$0.01 & Y & Y \\
ASASSN-17ri & 2017jdx & 00:47:56.19 & 22:22:26.26 & 2017-12-20 & IC 1586 & 0.019417 & 15.81$\pm$0.01 & Y & Y \\
Gaia17dkm & 2017jfw & 13:27:53.77 & $-$29:37:06.74 & 2017-12-26 & NGC 5153 & 0.014413 & ... & N & N \\
 & 2018bi & 02:19:53.38 & +29:02:02.30 & 2018-01-07 & UGC 01792 & 0.016635 & ... & N & N \\
ASASSN-18an & 2018gl & 09:58:06.25 & +10:21:33.84 & 2018-01-13 & NGC 3070 & 0.017906 & 16.14$\pm$0.00 & Y & Y \\
 & 2018gv & 08:05:34.58 & $-$11:26:16.87 & 2018-01-15 & NGC 2525 & 0.005274 & 12.89$\pm$0.01 & Y & Y \\
SNhunt343 & 2018kp & 10:46:33.06 & +13:44:31.00 & 2018-01-24 & NGC 3367 & 0.010142 & 16.05$\pm$0.01 & Y & Y \\
 & 2018pv & 11:52:55.75 & +36:59:10.30 & 2018-02-03 & NGC 3941 & 0.003102 & 12.65$\pm$0.02 & Y & Y \\
PS18hq & 2018pc & 09:28:55.17 & 49:14:17.30 & 2018-02-03 & UGC 05049 & 0.009083 & 15.05$\pm$0.01 & Y & Y \\
ASASSN-18bt & 2018oh & 09:06:39.54 & 19:20:17.77 & 2018-02-04 & UGC 04780 & 0.010981 & 14.31$\pm$0.01 & Y & Y \\
ASASSN-18da & 2018vw & 03:29:16.65 & $-$23:58:43.11 & 2018-02-17 & MRSS 481-014096 & 0.0220 & 15.42$\pm$0.01 & Y & N \\
DLT18h & 2018xx & 12:53:48.25 & $-$39:41:49.09 & 2018-02-21 & NGC 4767 & 0.00999 & 14.43$\pm$0.02 & Y & Y \\
DLT18i & 2018yu & 05:22:32.36 & $-$11:29:13.87 & 2018-03-01 & NGC 1888 & 0.008112 & 13.95$\pm$0.01 & Y & Y \\
ASASSN-18en & 2018zz & 14:03:39.06 & $-$33:58:42.60 & 2018-03-03 & NGC 5419 & 0.013763 & 14.95$\pm$0.01 & Y & Y \\
ASASSN-18gt & 2018apo & 12:45:05.30 & $-$44:00:23.10 & 2018-04-02 & ESO 268- G 037 & 0.016254 & 15.27$\pm$0.03 & Y & Y \\
DLT18q & 2018aoz & 11:51:01.83 & $-$28:44:38.63 & 2018-04-02 & NGC 3923 & 0.005801 & 12.87$\pm$0.01 & Y & Y \\
ASASSN-18hb & 2018aqi & 10:48:25.44 & $-$25:09:35.82 & 2018-04-06 & NGC 3393 & 0.012509 & 15.53$\pm$0.02 & Y & Y \\
 & 2018ast & 11:41:07.96 & +24:49:10.60 & 2018-04-08 & NGC 3812 & 0.012012 & 16.33$\pm$0.06 & Y & Y \\
ASASSN-18iu & 2018aye & 17:57:40.36 & +50:02:19.72 & 2018-04-21 & SDSS J175740.70+500154.1 & 0.0223 & 15.72$\pm$0.01 & Y & N \\
ATLAS18ofk & 2018big & 17:25:39.14 & +59:26:48.29 & 2018-05-10 & UGC 10858 & 0.01815 & 15.79$\pm$0.01 & Y & Y \\
ASASSN-18kd & 2018brz & 08:33:22.28 & $-$76:37:39.86 & 2018-05-15 & WISEA J083322.17-763736.1 & 0.0193 & 16.14$\pm$0.07 & Y & Y \\
 & 2018bta & 16:57:58.75 & $-$62:43:53.70 & 2018-05-17 & ESO 101- G 020 & 0.019497 & 15.43$\pm$0.02 & Y & Y \\
ATLAS18qpu & 2018cnj & 22:05:37.34 & 44:50:15.74 & 2018-05-28 & UGC 11906 & 0.017529 & 17.16$\pm$0.05 & Y & N \\
Gaia18blb & 2018chl & 12:03:32.39 & $-$43:39:17.32 & 2018-05-30 & ESO 267- G 011 & 0.015347 & 17.06$\pm$0.09 & Y & N \\
ATLAS18qtd & 2018cqj & 09:40:21.46 & $-$06:59:19.76 & 2018-06-13 & IC 0550 & 0.016455 & 16.16$\pm$0.05 & Y & Y \\
ASASSN-18na & 2018cqw & 18:17:32.21 & 19:26:40.49 & 2018-06-18 & CGCG 113-034 & 0.009843 & 14.40$\pm$0.01 & Y & Y \\
ASASSN-18nt & 2018ctv & 01:25:52.03 & $-$01:22:01.65 & 2018-06-21 & ABELL 0194 & 0.018 & 16.67$\pm$0.02 & Y & N \\
ATLAS18rng & 2018cuh & 14:34:18.28 & $-$37:28:44.74 & 2018-06-22 & ESO 385- G 045 & 0.01411 & 15.03$\pm$0.01 & Y & Y \\
ATLAS18rqk & 2018cuw & 18:46:14.38 & 35:58:07.27 & 2018-06-24 & WISEA J184614.46+355820.2 & 0.02682 & 16.55$\pm$0.06 & Y & N \\
ASASSN-18od & 2018dda & 22:08:14.15 & $-$25:03:41.58 & 2018-07-04 & ESO 532- G 021 & 0.018229 & 15.22$\pm$0.02 & Y & Y \\
ZTF18abgmcmv & 2018eay & 18:16:13.08 & 55:35:27.20 & 2018-07-15 & IC 1286 & 0.018523 & 16.67$\pm$0.01 & Y & N \\
ATLAS18skj & 2018ebk & 20:28:35.54 & 25:44:08.32 & 2018-07-16 & MCG +04-48-002 & 0.0139 & 16.26$\pm$0.01 & Y & Y \\
ATLAS18swa & 2018enc & 15:19:28.63 & $-$09:52:50.03 & 2018-08-02 & uncataloged & 0.02389 & 15.95$\pm$0.02 & Y & N \\
Gaia18bzh & 2018eov & 16:15:17.42 & $-$61:07:53.54 & 2018-08-02 & 2MFGC 13057 & 0.016371 & 15.42$\pm$0.02 & Y & Y \\
Gaia18bzv & 2018eqq & 03:06:55.16 & 41:30:32.90 & 2018-08-03 & UGC 02536 & 0.015984 & 15.30$\pm$0.01 & Y & Y \\
ZTF18abmxahs & 2018feb & 17:10:11.16 & +21:38:56.53 & 2018-08-16 & CGCG 139-041 & 0.014757 & 15.21$\pm$0.00 & Y & Y \\
ASASSN-18tb & 2018fhw & 04:18:06.174 & $-$63:36:56.59 & 2018-08-21 & LEDA 330802 & 0.0170 & 16.36$\pm$0.01 & Y & Y \\
PS18blk & 2018fop & 01:15:18.11 & $-$06:51:32.54 & 2018-08-21 & uncataloged & 0.02121 & 15.54$\pm$0.02 & Y & N \\
ASASSN-18to & 2018fpm & 22:24:21.83 & $-$33:41:32.87 & 2018-08-31 & NGC 7267 & 0.011191 & 16.40$\pm$0.05 & Y & Y \\
ASASSN-18ti & 2018fnq & 20:12:30.00 & $-$44:06:35.14 & 2018-08-31 & WISEA J201229.79-440631.4 & 0.01906 & 15.68$\pm$0.02 & Y & Y \\
ASASSN-18ud & 2018fuk & 05:45:08.16 & $-$79:23:47.52 & 2018-09-05 & ESO 016- G 011 & 0.017582 & 15.71$\pm$0.01 & Y & Y \\
ASASSN-18vm & 2018ghb & 06:58:27.60 & $-$28:45:49.18 & 2018-09-14 & ESO 427- G 022 & 0.007595 & 14.44$\pm$0.02 & Y & Y \\
ZTF18acarupz & 2018htw & 22:08:49.702 & +38:09:04.93 & 2018-10-09 & uncataloged & 0.0206 & 15.85$\pm$0.04 & Y & N \\
Gaia18czg & 2018hib & 02:56:21.27 & $-$32:11:08.77 & 2018-10-10 & ESO 417- G 006 & 0.016291 & 15.19$\pm$0.01 & Y & Y \\
ASASSN-18ya & 2018hkq & 10:05:47.84 & $-$17:26:03.12 & 2018-10-15 & IC 2541 & 0.016598 & 15.36$\pm$0.06 & Y & Y \\
ASASSN-18yf & 2018hme & 09:35:39.43 & $-$17:23:10.90 & 2018-10-20 & MCG -03-25-010 & 0.014123 & 15.52$\pm$0.05 & Y & Y \\
ZTF18acbvgqw & 2018htt & 03:06:02.90 & $-$15:36:41.69 & 2018-10-31 & NGC 1209 & 0.008673 & 13.96$\pm$0.02 & Y & Y \\
ZTF18acbujhw & 2018hrt & 02:38:27.85 & +29:45:32.44 & 2018-10-31 & UGC 02122 & 0.016945 & 17.28$\pm$0.02 & Y & N \\
ASASSN-18yq & 2018hsa & 21:15:01.03 & $-$47:12:37.40 & 2018-11-01 & NGC 7038 & 0.016471 & 15.60$\pm$0.01 & Y & Y \\
ATLAS18zek & 2018ilu & 23:33:20.98 & 04:48:34.66 & 2018-11-12 & uncataloged & 0.01807 & 15.35$\pm$0.01 & Y & Y \\
 & 2018imd & 12:48:24.95 & $-$05:47:39.20 & 2018-11-14 & NGC 4697 & 0.00414 & 13.91$\pm$0.05 & Y & Y \\
 & 2018isq & 03:16:50.60 & +80:47:04.50 & 2018-11-20 & NGC 1184 & 0.007599 & 15.94$\pm$0.01 & Y & Y \\
ZTF18acqqyah & 2018iuu & 11:27:21.22 & +59:37:48.26 & 2018-11-21 & UGC 06452 & 0.017051 & 15.39$\pm$0.01 & Y & Y \\
ZTF18acrdlrp & 2018jaj & 10:29:52.36 & +20:40:09.71 & 2018-11-25 & SDSS J102952.29+204009.3 & 0.019411 & 15.44$\pm$0.01 & Y & Y \\
ASASSN-18aai & 2018jeo & 09:04:36.840 & $-$19:47:08.30 & 2018-11-28 & ESO 564- G 014 & 0.018653 & 15.91$\pm$0.01 & Y & Y \\
Gaia18drb & 2018jjd & 04:24:20.050 & $-$31:59:14.78 & 2018-12-03 & MRSS 420-017372 & 0.0256 & 15.84$\pm$0.02 & Y & N \\
ASASSN-18aay & 2018jky & 03:26:01.930 & $-$17:33:48.02 & 2018-12-05 & NGC 1329 & 0.01458 & 15.33$\pm$0.01 & Y & Y \\
PS18bzo & 2018jmo & 06:51:20.470 & 45:38:41.10 & 2018-12-06 & 2MASX J06512361+4538445 & 0.0209 & 16.51$\pm$0.02 & Y & N \\
ATLAS18bbdt & 2018jov & 08:00:07.140 & 58:42:34.95 & 2018-12-08 & SBS 0755+588 & 0.019213 & 16.06$\pm$0.01 & Y & Y \\
ASASSN-18abr & 2018jwi & 06:18:39.283 & $-$54:28:14.84 & 2018-12-14 & WISEA J061839.31-542813.9 & 0.015457 & 15.02$\pm$0.01 & Y & Y \\
ZTF18aczeesl & 2018kmu & 14:41:32.924 & +48:12:14.42 & 2018-12-20 & SDSS J144132.85+481214.9 & 0.0297 & 16.34$\pm$0.02 & Y & N \\
 & 2019np & 10:29:21.960 & +29:30:38.40 & 2019-01-09 & NGC 3254 & 0.00452 & 13.38$\pm$0.01 & Y & Y \\
ATLAS19bfk & 2019so & 12:42:36.430 & $-$40:44:47.06 & 2019-01-14 & NGC 4622 & 0.014567 & 16.66$\pm$0.01 & Y & N \\
J140216$\dagger$ &  & 14:02:16.0 & $-$53:32:28.8 & 2019-01-21 & ESO 174- G 005 & 0.01257 & 16.23$\pm$0.01 & Y & Y \\
ATLAS19ltg & 2019gbx & 12:50:02.804 & $-$14:46:00.23 & 2019-05-29 & MCG -02-33-017 & 0.013059 & 14.82$\pm$0.01 & Y & N \\
ATLAS19nkr & 2019hxc & 11:35:22.843 & $-$21:42:54.91 & 2019-06-21 & ESO 571- G 006 & 0.012158 & 16.44$\pm$0.03 & Y & N \\
ASASSN-19qw & 2019knt & 10:35:50.419 & $-$34:16:22.04 & 2019-07-03 & ESO 375- G 070 & 0.012826 & 14.87$\pm$0.02 & Y & N \\
ASASSN-19qr & 2019khf & 11:41:27.641 & $-$38:38:03.62 & 2019-07-03 & TOLOLO 00091 & 0.013756 & 15.15$\pm$0.02 & Y & N \\
Gaia19ded & 2019ltt & 07:15:43.300 & $-$71:55:10.02 & 2019-07-24 & 6dF J0715407-715525 & 0.017779 & 15.66$\pm$0.01 & N & N \\
DLT19n & 2019swh & 07:22:09.108 & $-$29:13:35.44 & 2019-10-06 & ESO 428- G 023 & 0.010124 & 14.86$\pm$0.04 & Y & N \\
 & 2020ue & 12:42:46.780 & 02:39:34.20 & 2020-01-12 & NGC 4636 & 0.003129 & 12.18$\pm$0.01 & Y & N \\
\enddata
\end{deluxetable}

==> (inline-1) <==
\begin{deluxetable}{llllc}
%\label{tab:redshift}
%\rotate
%\setlength{\tabcolsep}{0.02in} 
\tabletypesize{\footnotesize}
\tablecolumns{15}
\tablewidth{0pt}
\tablecaption{Host Spectroscopic Redshifts Without Available NED Information \label{tab:redshift}}
\tablehead{
\colhead{SN\tablenotemark{a}} & 
\colhead{z$_{\rm SN}$}   & 
\colhead{Host Galaxy} &
\colhead{z$_{\rm host}$}   &
\colhead{Telescope/Instrument} % \\
}
\startdata
ASASSN-15hx & N/A    & uncataloged &0.00812 & Magellan/IMACS \\
ASASSN-15rq & 0.025 &MRSS 349-038278& 0.02307 & Magellan/LDSS3 \\
ASASSN-15rw & 0.02  &WISEA J021558.50+121414.4& 0.01884 & F18\tablenotemark{b} \\
ASASSN-15ti & 0.016 & WISEA J030510.59+375359.9 & 0.01732 & F18\tablenotemark{b} \\
ASASSN-15uh & 0.0135 & KUG 0925+693 & 0.01489 & LBT/MODS \\
2016ag & 0.0187 &  WISEA J013123.32+601912.5& 0.01461 & Shane/KAST \\
2016asf & 0.021& KUG 0647+311 & 0.018019 & F18\tablenotemark{b} \\
2016blc & 0.012& WISEA J104848.74-201547.4 & 0.01285 & F18\tablenotemark{b} \\
2016dxv & 0.02 & uncataloged& 0.02431 & P200/DBSP \\
2016cbx & 0.015 & WISEA J115054.33+021827.0& 0.0285 & Magellan/LDSS3 \\
2016cyl & 0.016& WKK 2066 & 0.01646 & Magellan/LDSS3 \\
2016daj & 0.032& MCG +03-06-031 & 0.03026 & P200/DBSP \\
2016ekt & 0.017 & WISEA J215327.93-342421.2& 0.01431 & Magellan/LDSS3 \\
2016fob & 0.024 & CGMW 2-2125& 0.0187 & Magellan/LDSS3 \\
2016gfr & 0.014 & WISEA J181935.67+234714.0& 0.01671 & P200/DBSP \\
2016hsc & 0.007 & LEDA 179577& 0.0145 & Magellan/IMACS \\
2016gou & 0.016 & WISEA J180806.45+252431.8& 0.0155 & P200/DBSP \\
2016gsn & 0.018& WISEA J022917.19+180516.3 & 0.01505 & P200/DBSP \\
2016gtr & 0.014 & WISEA J181935.67+234714.0& 0.02033 & Magellan/IMACS \\
2016iil & 0.024& WISEA J033334.19-623303.4 & 0.0289 & Magellan/IMACS \\
2016hpw & 0.02& WISEA J210907.40-180607.8 & 0.02102 & P200/DBSP \\
2016jab & 0.021 & uncataloged& 0.0216 & Magellan/IMACS \\
2017ae  & 0.022 & uncataloged& 0.0275 & Shane/KAST \\
2017azw & 0.02 & ESO 015- G 010& 0.01616 & Magellan/LDSS3 \\
2017cav & 0.025& uncataloged & 0.02096 & GTC/OSIRIS \\
2017eck & 0.025 & uncataloged& 0.0233 & GTC/OSIRIS \\
2017gup & 0.016 & WISEA J032934.19+105825.5& 0.02316 & P200/DBSP \\
2017hjy & 0.007 & WISEA J023602.13+432817.6& 0.0177 & Hiltner/OSMOS \\
2017hoq & 0.02 & WISEA J051920.10-173647.6& 0.02341 & Hiltner/OSMOS \\
2017iyw & 0.0215& VII Zw 218 & 0.0174 & Hiltner/OSMOS \\
2018vw & 0.02 & MRSS 481-014096& 0.0220 & VLT/FORS2 \\
2018aye & 0.017 & SDSS J175740.70+500154.1& 0.0223 & P200/DBSP \\
2018brz & 0.019 & WISEA J083322.17-763736.1& 0.0193 & Magellan/LDSS3 \\
2018cuh & 0.012 & ESO 385- G 045& 0.01411 & Magellan/LDSS3 \\
2018cuw & 0.024 & WISEA J184614.46+355820.2& 0.02682 & Shane/KAST \\
2018enc & 0.017 & uncataloged & 0.02389 & Magellan/LDSS3 \\
2018fop & 0.02 & uncataloged & 0.02121 & Magellan/LDSS3 \\
2018fhw & N/A &LEDA 330802 & 0.0170 & ATEL 11980\tablenotemark{c} \\
2018fnq & 0.019& WISEA J201229.79-440631.4 & 0.01906 & Magellan/LDSS3 \\
2018htw & 0.02 & uncataloged& 0.0206 & Shane/KAST \\
2018ilu & 0.007 & uncataloged& 0.01807 & GTC/OSIRIS \\
2018jjd & 0.023 & MRSS 420-017372& 0.0256 & du Pont/WFCCD \\
2018jmo & 0.02 & 2MASX J06512361+4538445& 0.0209 & Shane/KAST \\
2018kmu & 0.02 & SDSS J144132.85+481214.9& 0.0297 & Shane/KAST \\
\enddata
\tablenotetext{a}{The SN name adopts the IAU name when available or otherwise the survey name. All the IAU and survey names are available in Table~\ref{tab:sample}.}
\tablenotetext{b}{Host redshifts are obtained from the Foundation Supernova Survey \citep{Foley2018}}
\tablenotetext{c}{Host redshift of 2018fhw was first reported in the Astronomer's Telegram 11980 \citep{Eweis2018}}
\end{deluxetable}
%todo: first add \tablenotemark
%      then correct the digit for 2018vm 0.022 --> 0.0220; 2018fhw 0.017 --> 0.0170

\begin{deluxetable}{cccccccr}
\tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablecaption{Optical Photometry Results\label{tab:lightcurves}}
\tablehead{
\colhead{SN}&
\colhead{JD} & 
\colhead{Mag}   & 
\colhead{Mag\_err}   &
\colhead{Filter}   &
\colhead{Sub$\tablenotemark{a}$}   &
\colhead{Isophote$\tablenotemark{b}$}   &
\colhead{Source} 
}
\startdata
2018jky & 2458456.7064 & 18.14 & 0.21 & $g$ & Y & N & ASAS-SN \\
2018jky & 2458457.6502 & 17.78 & 0.11 & $g$ & Y & N & ASAS-SN \\
2018jky & 2458458.7521 & 17.21 & 0.07 & $g$ & Y & N & ASAS-SN \\
2018jky & 2458459.7366 & 16.72 & 0.06 & $g$ & Y & N & ASAS-SN \\
2018jky & 2458461.6346 & 16.26 & 0.05 & $g$ & Y & N & ASAS-SN \\
2018jky & 2458462.7428 & 16.03 & 0.04 & $g$ & Y & N & ASAS-SN \\
2018jky & 2458463.4105 & 15.99 & 0.04 & $g$ & Y & N & ASAS-SN \\
2018jky & 2458459.7223 & 16.90 & 0.04 & $B$ & N & N & LCOGT1m \\
2018jky & 2458462.3664 & 16.01 & 0.04 & $B$ & N & N & LCOGT1m \\
2018jky & 2458464.3421 & 15.68 & 0.06 & $B$ & N & N & LCOGT1m \\
2018jky & 2458464.7235 & 15.65 & 0.05 & $B$ & N & N & LCOGT1m \\
2018jky & 2458459.7253 & 16.68 & 0.03 & $V$ & N & N & LCOGT1m \\
2018jky & 2458462.3691 & 15.99 & 0.03 & $V$ & N & N & LCOGT1m \\
2018jky & 2458464.3448 & 15.67 & 0.02 & $V$ & N & N & LCOGT1m \\
2018jky & 2458464.7262 & 15.62 & 0.04 & $V$ & N & N & LCOGT1m \\
2018jky & 2458459.7239 & 16.66 & 0.03 & $r$ & N & N & LCOGT1m \\
2018jky & 2458462.3678 & 15.95 & 0.03 & $r$ & N & N & LCOGT1m \\
2018jky & 2458464.3435 & 15.64 & 0.04 & $r$ & N & N & LCOGT1m \\
2018jky & 2458464.7249 & 15.76 & 0.06 & $r$ & N & N & LCOGT1m \\
2018jky & 2458459.7209 & 16.91 & 0.06 & $i$ & N & N & LCOGT1m \\
2018jky & 2458462.3651 & 16.15 & 0.05 & $i$ & N & N & LCOGT1m \\
2018jky & 2458464.3407 & 15.84 & 0.08 & $i$ & N & N & LCOGT1m \\
2018jky & 2458464.7222 & 15.88 & 0.12 & $i$ & N & N & LCOGT1m \\
2018jky & 2458461.6689 & 16.26 & 0.12 & $B$ & N & N & PO \\
2018jky & 2458463.6687 & 15.76 & 0.12 & $B$ & N & N & PO \\
2018jky & 2458475.6687 & 15.90 & 0.13 & $B$ & N & N & PO \\
2018jky & 2458461.6780 & 16.14 & 0.03 & $V$ & N & N & PO \\
2018jky & 2458463.6779 & 15.77 & 0.04 & $V$ & N & N & PO \\
2018jky & 2458475.6778 & 15.49 & 0.03 & $V$ & N & N & PO \\
2018jky & 2458461.6873 & 16.11 & 0.04 & $r$ & N & N & PO \\
2018jky & 2458463.6871 & 15.72 & 0.05 & $r$ & N & N & PO \\
2018jky & 2458475.6872 & 15.54 & 0.05 & $r$ & N & N & PO \\
2018jky & 2458461.6965 & 16.23 & 0.09 & $i$ & N & N & PO \\
2018jky & 2458463.6963 & 15.86 & 0.06 & $i$ & N & N & PO \\
2018jky & 2458475.6965 & 16.10 & 0.10 & $i$ & N & N & PO \\
2018jky & 2458460.6398 & 16.57 & 0.08 & $B$ & N & N & SMARTS \\
2018jky & 2458462.6273 & 16.02 & 0.10 & $B$ & N & N & SMARTS \\
2018jky & 2458464.6166 & 15.68 & 0.08 & $B$ & N & N & SMARTS \\
2018jky & 2458460.6414 & 16.45 & 0.14 & $V$ & N & N & SMARTS \\
2018jky & 2458462.6289 & 15.92 & 0.14 & $V$ & N & N & SMARTS \\
2018jky & 2458464.6181 & 15.81 & 0.20 & $V$ & N & N & SMARTS \\
2018jky & 2458699.8305 & 22.14 & 0.19 & $R$ & N & N & WFCCD \\
2018jky & 2458699.8350 & 22.42 & 0.19 & $R$ & N & N & WFCCD \\
2018jky & 2458699.8395 & 22.17 & 0.18 & $R$ & N & N & WFCCD \\
2018jky & 2458699.8259 & 21.44 & 0.11 & $V$ & N & N & WFCCD \\
\enddata
\tablenotetext{a}{Whether image subtraction is used for photometry.}
\tablenotetext{b}{Whether the isophote model is used to subtract host-galaxy flux. See Section~\ref{sec:2ndstep} for detailed description on how the isophote model works for the photometry.}
\tablenotetext{}{\textbf{Notes.}  The entire table in machine-readable format is available in the online journal, and a portion is shown here for guidance regarding its form and content.}
\end{deluxetable}

\begin{longrotatetable}
\begin{deluxetable}{lcccccccccccc}
\setlength{\tabcolsep}{0.02in} 
\tabletypesize{\footnotesize}
\tablecolumns{13}
\tablewidth{0pt}
\tablecaption{Light-Curve Parameters from SNooPy Template Fitting \label{tab:lcparam_snpy_model}}
\tablehead{
\colhead{}& 
\colhead{}& 
\colhead{}&
\colhead{}& 
\colhead{{\normalsize\it{max\_model}}}&
\colhead{}& 
\colhead{}&
\colhead{}& 
\colhead{}&
\colhead{{\normalsize\it{EBV\_model2}}}&
\colhead{}&
\colhead{}&
\colhead{}\\
\cmidrule(r){2-8} 
\cmidrule(r){9-12} 
\colhead{SN\tablenotemark{a}} & 
\colhead{$t_{\rm peak}(B)$}   & 
\colhead{$s_{BV}$} &
\colhead{$B_{\rm peak}$}   &
\colhead{$g_{\rm peak}$} & 
\colhead{$V_{\rm peak}$}   & 
\colhead{$r_{\rm peak}$}   &
\colhead{$i_{\rm peak}$} &
\colhead{$t_{\rm peak}(B)$}&
\colhead{$s_{BV}$}&
\colhead{E$(B-V)_{\rm host}$}&
\colhead{$\mu$} &
\colhead{Category$^*$} \\
\colhead{}&
\colhead{$-$2,457,000}&
\colhead{}&
\colhead{(mag)}&
\colhead{(mag)} &
\colhead{(mag)}&
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{$-$2,457,000} &
\colhead{}&
\colhead{(mag)}&
\colhead{(mag)} &
\colhead{}
}
\startdata
ASASSN-15aj & 36.22$\pm$0.25 & 0.75$\pm$0.04 & 15.01$\pm$0.04 & ... & 14.77$\pm$0.02 & 14.77$\pm$0.03 & 15.15$\pm$0.03 & 36.29$\pm$0.22 & 0.74$\pm$0.04 & 0.13$\pm$0.04 & 33.22$\pm$0.05 & C2 \\
ASASSN-15ak & 38.15$\pm$0.31 & 0.95$\pm$0.06 & 14.80$\pm$0.08 & ... & 14.70$\pm$0.01 & 14.76$\pm$0.05 & 15.29$\pm$0.09 & 38.02$\pm$0.14 & 0.95$\pm$0.03 & 0.09$\pm$0.01 & 33.64$\pm$0.04 & C2 \\
ASASSN-15db & 76.37$\pm$0.30 & 0.86$\pm$0.05 & ... & ... & 14.55$\pm$0.03 & ... & ... & ... & ... & ... & ... & C1 \\
ASASSN-15eb & 82.57$\pm$0.74 & 1.02$\pm$0.09 & 15.89$\pm$0.06 & ... & 15.82$\pm$0.05 & 15.79$\pm$0.04 & 16.35$\pm$0.08 & 82.38$\pm$0.75 & 1.02$\pm$0.07 & -0.04$\pm$0.05 & 34.65$\pm$0.10 & C2 \\
2015F & 107.60$\pm$0.21 & 0.86$\pm$0.02 & ... & ... & 13.31$\pm$0.02 & ... & ... & ... & ... & ... & ... & C1 \\
2015bp & 113.10$\pm$0.13 & 0.71$\pm$0.02 & ... & ... & 13.90$\pm$0.01 & ... & ... & ... & ... & ... & ... & C0 \\
ASASSN-15ga & 116.66$\pm$0.15 & 0.45$\pm$0.02 & 15.77$\pm$0.05 & ... & 15.08$\pm$0.03 & 15.10$\pm$0.02 & 15.28$\pm$0.03 & 116.59$\pm$0.18 & 0.46$\pm$0.02 & 0.14$\pm$0.06 & 32.95$\pm$0.05 & C0 \\
ASASSN-15go & 125.14$\pm$0.53 & 0.60$\pm$0.21 & 16.42$\pm$0.13 & ... & 16.04$\pm$0.09 & 15.91$\pm$0.44 & 16.38$\pm$0.21 & 125.84$\pm$0.69 & 0.71$\pm$0.15 & 0.12$\pm$0.12 & 34.27$\pm$0.24 & C2 \\
ASASSN-15hf & 137.71$\pm$0.16 & 1.00$\pm$0.02 & ... & ... & 14.27$\pm$0.02 & ... & ... & ... & ... & ... & ... & C1 \\
ASASSN-15hx & 152.12$\pm$0.04 & 1.06$\pm$0.01 & 13.33$\pm$0.01 & ... & 13.37$\pm$0.01 & 13.42$\pm$0.01 & 14.04$\pm$0.01 & 152.04$\pm$0.05 & 1.01$\pm$0.01 & -0.03$\pm$0.01 & 32.54$\pm$0.02 & C0 \\
ASASSN-15jo & 169.29$\pm$0.06 & 0.58$\pm$0.01 & 15.69$\pm$0.01 & ... & 15.30$\pm$0.02 & 15.41$\pm$0.01 & 15.79$\pm$0.01 & 169.32$\pm$0.11 & 0.57$\pm$0.01 & 0.01$\pm$0.02 & 33.72$\pm$0.02 & C0 \\
ASASSN-15kg & 182.30$\pm$0.77 & 0.61$\pm$0.11 & 15.48$\pm$0.17 & ... & 15.16$\pm$0.05 & ... & ... & 182.31$\pm$0.76 & 0.61$\pm$0.11 & 0.16$\pm$0.21 & 33.37$\pm$0.22 & C0 \\
ASASSN-15kp & 189.69$\pm$0.18 & 0.98$\pm$0.01 & 15.53$\pm$0.01 & ... & 15.48$\pm$0.01 & ... & ... & 189.69$\pm$0.18 & 0.97$\pm$0.01 & 0.02$\pm$0.01 & 34.45$\pm$0.04 & C0 \\
ASASSN-15kx & 195.91$\pm$1.52 & 1.24$\pm$0.24 & ... & ... & 16.14$\pm$0.06 & ... & ... & ... & ... & ... & ... & C1 \\
ASASSN-15lp & 188.29$\pm$2.89 & 1.12$\pm$0.15 & 14.90$\pm$0.22 & ... & 15.01$\pm$0.14 & ... & ... & 188.35$\pm$2.38 & 1.12$\pm$0.14 & -0.18$\pm$0.19 & 34.50$\pm$0.33 & C0 \\
J114925$\dagger$ & 216.48$\pm$0.08 & 0.84$\pm$0.01 & 13.29$\pm$0.02 & ... & 13.26$\pm$0.01 & ... & ... & 216.48$\pm$0.08 & 0.84$\pm$0.01 & 0.01$\pm$0.02 & 32.26$\pm$0.04 & C0 \\
ASASSN-15mc & 217.08$\pm$0.74 & 1.51$\pm$0.10 & 15.55$\pm$0.02 & ... & 15.10$\pm$0.02 & ... & ... & 217.05$\pm$0.74 & 1.49$\pm$0.10 & 0.07$\pm$0.18 & 33.81$\pm$0.19 & C2 \\
2015aw & 225.40$\pm$0.44 & 0.91$\pm$0.06 & ... & ... & 15.57$\pm$0.04 & ... & ... & ... & ... & ... & ... & C1 \\
ASASSN-15ml & 210.62$\pm$2.84 & 0.78$\pm$0.06 & 17.51$\pm$0.34 & ... & 16.83$\pm$0.17 & ... & ... & 210.72$\pm$2.72 & 0.77$\pm$0.06 & 0.55$\pm$0.16 & 34.22$\pm$0.22 & C2 \\
ASASSN-15od & 257.22$\pm$0.23 & 0.86$\pm$0.04 & 15.51$\pm$0.05 & ... & 15.45$\pm$0.03 & ... & ... & 257.23$\pm$0.23 & 0.86$\pm$0.04 & 0.06$\pm$0.06 & 34.36$\pm$0.07 & C0 \\
ASASSN-15oh & 256.14$\pm$0.71 & 0.89$\pm$0.18 & ... & ... & 16.15$\pm$0.06 & ... & ... & ... & ... & ... & ... & C1 \\
ASASSN-15ol & 259.94$\pm$0.45 & 1.04$\pm$0.09 & 15.93$\pm$0.06 & ... & 15.77$\pm$0.05 & ... & ... & 259.93$\pm$0.45 & 1.04$\pm$0.09 & 0.19$\pm$0.09 & 34.62$\pm$0.24 & C2 \\
ASASSN-15pl & 288.16$\pm$0.68 & 1.10$\pm$0.07 & 15.26$\pm$0.11 & ... & 15.17$\pm$0.04 & 15.34$\pm$0.05 & 15.93$\pm$0.08 & 288.11$\pm$0.72 & 1.12$\pm$0.05 & -0.01$\pm$0.05 & 34.48$\pm$0.08 & C0 \\
ASASSN-15pz & 307.87$\pm$0.09 & 1.37$\pm$0.01 & 14.26$\pm$0.01 & ... & 14.25$\pm$0.01 & 14.45$\pm$0.01 & 14.90$\pm$0.01 & 308.07$\pm$0.14 & 1.34$\pm$0.01 & -0.13$\pm$0.01 & 33.64$\pm$0.02 & C4 \\
ASASSN-15qc & 300.88$\pm$0.17 & 0.99$\pm$0.01 & 15.93$\pm$0.02 & ... & 15.56$\pm$0.01 & 15.57$\pm$0.01 & 16.18$\pm$0.02 & 299.37$\pm$0.23 & 1.19$\pm$0.02 & 0.21$\pm$0.02 & 34.47$\pm$0.04 & C0 \\
2015ao & 308.30$\pm$0.15 & 0.40$\pm$0.02 & 17.52$\pm$0.03 & ... & 16.90$\pm$0.02 & 16.91$\pm$0.03 & 17.12$\pm$0.04 & 308.27$\pm$0.15 & 0.38$\pm$0.02 & 0.03$\pm$0.03 & 34.69$\pm$0.06 & C0 \\
2015dc & 293.54$\pm$2.45 & 0.98$\pm$0.27 & 15.33$\pm$0.22 & ... & 15.30$\pm$0.24 & 15.63$\pm$0.33 & 16.07$\pm$0.35 & 296.23$\pm$2.08 & 0.63$\pm$0.20 & -0.17$\pm$0.08 & 33.97$\pm$0.55 & C0 \\
ASASSN-15rq & 325.25$\pm$0.10 & 1.19$\pm$0.02 & 15.49$\pm$0.01 & ... & 15.47$\pm$0.01 & 15.60$\pm$0.01 & 16.03$\pm$0.02 & 325.24$\pm$0.14 & 1.14$\pm$0.03 & 0.02$\pm$0.02 & 34.72$\pm$0.04 & C0 \\
ASASSN-15rw & 329.63$\pm$0.25 & 1.13$\pm$0.05 & 15.62$\pm$0.03 & ... & 15.54$\pm$0.03 & 15.60$\pm$0.03 & 16.07$\pm$0.03 & 329.54$\pm$0.25 & 1.13$\pm$0.04 & 0.00$\pm$0.02 & 34.46$\pm$0.05 & C0 \\
J213123$\dagger$ & 336.14$\pm$1.30 & 1.18$\pm$0.05 & 17.35$\pm$0.15 & ... & 16.80$\pm$0.08 & 16.77$\pm$0.05 & 16.97$\pm$0.04 & 334.37$\pm$3.04 & 1.13$\pm$0.09 & 0.09$\pm$0.14 & 34.85$\pm$0.16 & C0 \\
ASASSN-15so & 347.16$\pm$0.38 & 0.86$\pm$0.03 & 13.96$\pm$0.09 & ... & 13.86$\pm$0.02 & 13.97$\pm$0.06 & 14.56$\pm$0.07 & 347.36$\pm$0.46 & 0.84$\pm$0.03 & 0.03$\pm$0.05 & 32.84$\pm$0.08 & C0 \\
2015ar & 352.92$\pm$0.17 & 0.73$\pm$0.03 & 15.39$\pm$0.02 & ... & 15.26$\pm$0.01 & 15.44$\pm$0.02 & 15.91$\pm$0.03 & 352.67$\pm$0.24 & 0.74$\pm$0.02 & -0.06$\pm$0.02 & 34.14$\pm$0.04 & C0 \\
J215050$\dagger$ & 360.06$\pm$0.08 & 0.86$\pm$0.01 & 15.56$\pm$0.02 & ... & 15.14$\pm$0.01 & 15.08$\pm$0.01 & 15.44$\pm$0.02 & 360.11$\pm$0.09 & 0.85$\pm$0.01 & 0.40$\pm$0.02 & 33.44$\pm$0.02 & C0 \\
ASASSN-15ti & 364.81$\pm$0.13 & 0.80$\pm$0.02 & 16.28$\pm$0.02 & ... & 16.07$\pm$0.02 & 16.06$\pm$0.01 & 16.46$\pm$0.02 & 364.80$\pm$0.12 & 0.79$\pm$0.02 & 0.07$\pm$0.02 & 34.53$\pm$0.03 & C0 \\
2015bd & 346.56$\pm$0.33 & 1.06$\pm$0.03 & 15.35$\pm$0.06 & ... & 15.19$\pm$0.02 & 15.23$\pm$0.04 & 15.76$\pm$0.04 & 346.41$\pm$0.34 & 1.07$\pm$0.03 & 0.12$\pm$0.03 & 34.13$\pm$0.06 & C0 \\
ASASSN-15uh & 387.63$\pm$0.17 & 1.22$\pm$0.03 & 15.57$\pm$0.03 & ... & 15.30$\pm$0.03 & 15.34$\pm$0.02 & 15.77$\pm$0.03 & 387.60$\pm$0.16 & 1.23$\pm$0.03 & 0.08$\pm$0.02 & 34.05$\pm$0.04 & C0 \\
ASASSN-15ut & 392.12$\pm$0.36 & 0.77$\pm$0.03 & 16.85$\pm$0.06 & ... & 16.37$\pm$0.04 & 16.31$\pm$0.03 & 16.53$\pm$0.05 & 392.42$\pm$0.42 & 0.72$\pm$0.05 & 0.42$\pm$0.07 & 34.39$\pm$0.09 & C4 \\
2016A & 392.57$\pm$0.75 & 0.90$\pm$0.16 & 17.75$\pm$0.08 & ... & 16.83$\pm$0.04 & 16.64$\pm$0.07 & 17.01$\pm$0.09 & 390.70$\pm$1.69 & 1.19$\pm$0.18 & 0.72$\pm$0.13 & 34.70$\pm$0.21 & C0 \\
2016F & 406.65$\pm$0.33 & 0.97$\pm$0.06 & ... & ... & 15.26$\pm$0.03 & ... & ... & ... & ... & ... & ... & C0 \\
2016adp & 406.76$\pm$0.21 & 0.23$\pm$0.02 & ... & ... & 17.03$\pm$0.08 & ... & ... & ... & ... & ... & ... & C1 \\
2016W & 419.46$\pm$0.48 & 0.63$\pm$0.10 & ... & ... & 16.01$\pm$0.03 & ... & ... & ... & ... & ... & ... & C1 \\
2016adi & 432.67$\pm$0.76 & 0.84$\pm$0.02 & 15.48$\pm$0.07 & ... & 15.35$\pm$0.05 & 15.43$\pm$0.04 & 15.91$\pm$0.07 & 432.53$\pm$0.33 & 0.84$\pm$0.01 & 0.04$\pm$0.02 & 34.22$\pm$0.02 & C0 \\
2016adn & 428.41$\pm$1.06 & 1.02$\pm$0.06 & 16.26$\pm$0.06 & ... & 16.12$\pm$0.05 & 16.21$\pm$0.04 & 16.70$\pm$0.08 & 428.28$\pm$0.55 & 1.02$\pm$0.04 & -0.02$\pm$0.02 & 34.99$\pm$0.04 & C0 \\
2016asf & 465.22$\pm$0.27 & 0.82$\pm$0.04 & ... & ... & 15.72$\pm$0.02 & ... & ... & ... & ... & ... & ... & C0 \\
2016aue & 423.35$\pm$5.33 & 0.78$\pm$0.22 & 15.00$\pm$0.11 & ... & 14.80$\pm$0.13 & 14.93$\pm$0.16 & 15.45$\pm$0.20 & 423.22$\pm$1.56 & 0.73$\pm$0.05 & -0.07$\pm$0.05 & 33.54$\pm$0.13 & C0 \\
2016bfu & 471.37$\pm$0.12 & 0.46$\pm$0.01 & 16.25$\pm$0.02 & ... & 15.60$\pm$0.01 & 15.62$\pm$0.02 & 15.78$\pm$0.02 & 471.28$\pm$0.15 & 0.46$\pm$0.02 & 0.14$\pm$0.03 & 33.39$\pm$0.05 & C0 \\
2016blc & 489.88$\pm$0.13 & 1.05$\pm$0.01 & 14.73$\pm$0.01 & ... & 14.74$\pm$0.01 & 14.90$\pm$0.01 & 15.54$\pm$0.01 & 489.68$\pm$0.15 & 1.07$\pm$0.01 & -0.07$\pm$0.01 & 34.11$\pm$0.02 & C0 \\
2016bln & 500.34$\pm$0.47 & 1.04$\pm$0.07 & ... & ... & 16.01$\pm$0.04 & ... & ... & ... & ... & ... & ... & C1 \\
2016bry & 508.91$\pm$0.27 & 0.79$\pm$0.04 & ... & ... & 15.77$\pm$0.02 & ... & ... & ... & ... & ... & ... & C1 \\
2016bsa & 505.97$\pm$1.05 & 0.97$\pm$0.10 & ... & ... & 15.99$\pm$0.06 & ... & ... & ... & ... & ... & ... & C0 \\
2016dxv & 510.96$\pm$0.82 & 1.26$\pm$0.12 & ... & ... & 16.17$\pm$0.03 & ... & ... & ... & ... & ... & ... & C0 \\
2016cbx & 513.88$\pm$0.18 & 1.00$\pm$0.03 & 16.67$\pm$0.03 & ... & 16.54$\pm$0.03 & 16.61$\pm$0.02 & 17.28$\pm$0.03 & 513.63$\pm$0.25 & 1.10$\pm$0.05 & 0.08$\pm$0.02 & 35.71$\pm$0.05 & C0 \\
2016ccz & 538.96$\pm$0.33 & 0.85$\pm$0.04 & 15.29$\pm$0.14 & ... & 15.43$\pm$0.02 & 15.29$\pm$0.08 & 15.82$\pm$0.10 & 538.72$\pm$0.36 & 0.87$\pm$0.04 & 0.20$\pm$0.11 & 34.12$\pm$0.19 & C0 \\
2016cmn & 537.30$\pm$0.54 & 1.04$\pm$0.08 & ... & ... & 16.02$\pm$0.05 & ... & ... & ... & ... & ... & ... & C0 \\
2016coj & 549.08$\pm$0.07 & 0.90$\pm$0.01 & ... & ... & 13.01$\pm$0.01 & ... & ... & ... & ... & ... & ... & C1 \\
2016cqz & 552.80$\pm$0.32 & 0.85$\pm$0.04 & 15.15$\pm$0.07 & ... & 14.91$\pm$0.03 & 14.89$\pm$0.06 & 15.37$\pm$0.12 & 552.74$\pm$0.30 & 0.85$\pm$0.04 & 0.16$\pm$0.07 & 33.43$\pm$0.08 & C0 \\
2016cvn & 556.58$\pm$1.33 & 0.79$\pm$0.13 & ... & ... & 16.38$\pm$0.09 & 15.95$\pm$0.17 & 16.23$\pm$0.17 & 556.55$\pm$1.32 & 0.87$\pm$0.09 & 0.87$\pm$0.17 & 33.75$\pm$0.28 & C2 \\
2016cyl & 560.27$\pm$2.36 & 0.96$\pm$0.23 & 17.00$\pm$0.51 & ... & 16.53$\pm$0.16 & 16.10$\pm$0.09 & 15.92$\pm$0.19 & 559.69$\pm$3.60 & 0.88$\pm$0.21 & 0.49$\pm$0.41 & 33.43$\pm$0.43 & C0 \\
2016daj & 592.48$\pm$0.19 & 1.00$\pm$0.03 & 16.62$\pm$0.03 & ... & 16.52$\pm$0.02 & 16.63$\pm$0.02 & 17.18$\pm$0.03 & 592.28$\pm$0.21 & 1.02$\pm$0.03 & -0.03$\pm$0.02 & 35.55$\pm$0.04 & C0 \\
2016eiy & 608.76$\pm$0.17 & 0.95$\pm$0.04 & 14.61$\pm$0.08 & ... & 14.23$\pm$0.02 & 14.24$\pm$0.06 & 14.76$\pm$0.12 & 608.50$\pm$0.21 & 0.94$\pm$0.03 & 0.25$\pm$0.05 & 32.65$\pm$0.08 & C0 \\
2016ekg & 610.29$\pm$0.05 & 0.97$\pm$0.01 & 15.09$\pm$0.01 & ... & 15.07$\pm$0.01 & 15.20$\pm$0.01 & 15.77$\pm$0.01 & 610.29$\pm$0.05 & 0.98$\pm$0.01 & 0.01$\pm$0.01 & 34.27$\pm$0.01 & C0 \\
2016ekt & 603.56$\pm$0.09 & 1.03$\pm$0.01 & 14.78$\pm$0.01 & ... & 14.71$\pm$0.01 & 14.79$\pm$0.01 & 15.42$\pm$0.01 & 603.34$\pm$0.11 & 1.06$\pm$0.01 & 0.04$\pm$0.01 & 33.90$\pm$0.02 & C0 \\
2016euj & 619.57$\pm$0.09 & 0.84$\pm$0.01 & 15.40$\pm$0.02 & ... & 15.36$\pm$0.01 & 15.51$\pm$0.01 & 16.05$\pm$0.02 & 619.58$\pm$0.09 & 0.83$\pm$0.01 & -0.04$\pm$0.02 & 34.49$\pm$0.02 & C0 \\
2016fej & 637.33$\pm$0.04 & 1.02$\pm$0.01 & 13.97$\pm$0.01 & ... & 13.91$\pm$0.01 & 14.07$\pm$0.01 & 14.68$\pm$0.01 & 637.48$\pm$0.05 & 1.01$\pm$0.01 & -0.01$\pm$0.01 & 33.13$\pm$0.01 & C0 \\
2016fff & 630.45$\pm$0.07 & 0.70$\pm$0.01 & 15.06$\pm$0.01 & ... & 14.93$\pm$0.01 & 14.96$\pm$0.01 & 15.43$\pm$0.01 & 630.47$\pm$0.07 & 0.70$\pm$0.01 & 0.04$\pm$0.01 & 33.61$\pm$0.02 & C0 \\
2016fnr & 640.70$\pm$0.85 & 0.84$\pm$0.02 & 15.24$\pm$0.07 & ... & 15.03$\pm$0.04 & 15.13$\pm$0.03 & 15.56$\pm$0.04 & 640.16$\pm$0.91 & 0.85$\pm$0.02 & 0.10$\pm$0.05 & 33.83$\pm$0.06 & C0 \\
2016fob & 631.71$\pm$0.46 & 1.06$\pm$0.04 & 16.38$\pm$0.08 & ... & 16.10$\pm$0.02 & 16.19$\pm$0.04 & 16.61$\pm$0.07 & 631.64$\pm$0.51 & 1.05$\pm$0.03 & 0.02$\pm$0.02 & 34.80$\pm$0.04 & C0 \\
2016gfk & 645.83$\pm$0.36 & 0.86$\pm$0.03 & 17.36$\pm$0.07 & ... & 16.78$\pm$0.02 & 16.56$\pm$0.04 & 16.75$\pm$0.07 & 645.85$\pm$0.37 & 0.86$\pm$0.02 & 0.68$\pm$0.02 & 34.49$\pm$0.03 & C0 \\
2016gfr & 657.25$\pm$0.14 & 1.06$\pm$0.02 & 15.41$\pm$0.03 & ... & 15.28$\pm$0.03 & 15.37$\pm$0.02 & 15.90$\pm$0.02 & 657.18$\pm$0.15 & 1.08$\pm$0.03 & -0.0$\pm$0.02 & 34.27$\pm$0.04 & C0 \\
2016hsc & 666.79$\pm$0.23 & 1.03$\pm$0.03 & 15.18$\pm$0.08 & ... & 15.06$\pm$0.02 & 15.11$\pm$0.05 & 15.67$\pm$0.08 & 666.67$\pm$0.22 & 1.03$\pm$0.02 & 0.05$\pm$0.02 & 34.00$\pm$0.05 & C0 \\
2016gou & 666.47$\pm$0.74 & 0.99$\pm$0.03 & 16.11$\pm$0.06 & ... & 15.84$\pm$0.05 & 15.86$\pm$0.03 & 16.22$\pm$0.07 & 666.66$\pm$0.30 & 0.97$\pm$0.01 & 0.20$\pm$0.01 & 34.38$\pm$0.02 & C0 \\
2016gsb & 672.68$\pm$0.08 & 0.99$\pm$0.01 & 14.59$\pm$0.01 & ... & 14.42$\pm$0.01 & 14.50$\pm$0.02 & 15.13$\pm$0.01 & 672.28$\pm$0.11 & 1.18$\pm$0.02 & 0.05$\pm$0.02 & 33.61$\pm$0.03 & C0 \\
2016gsn & 671.65$\pm$0.07 & 1.03$\pm$0.01 & 15.29$\pm$0.01 & ... & 15.09$\pm$0.01 & 15.18$\pm$0.01 & 15.64$\pm$0.01 & 671.56$\pm$0.09 & 1.04$\pm$0.01 & -0.01$\pm$0.01 & 33.88$\pm$0.02 & C0 \\
2016gtr & 669.12$\pm$0.27 & 1.10$\pm$0.04 & 15.66$\pm$0.02 & ... & 15.59$\pm$0.01 & 15.70$\pm$0.02 & 16.34$\pm$0.03 & 669.00$\pm$0.26 & 1.12$\pm$0.04 & -0.01$\pm$0.02 & 34.82$\pm$0.05 & C0 \\
2016gwl & 627.62$\pm$0.39 & 1.07$\pm$0.02 & 14.25$\pm$0.02 & ... & 14.23$\pm$0.02 & 14.42$\pm$0.03 & 15.01$\pm$0.03 & 626.69$\pm$0.45 & 1.19$\pm$0.01 & -0.18$\pm$0.02 & 33.70$\pm$0.03 & C3 \\
2016gxp & 685.94$\pm$0.19 & 1.22$\pm$0.02 & 15.21$\pm$0.02 & ... & 14.85$\pm$0.01 & 14.80$\pm$0.01 & 15.07$\pm$0.02 & 686.09$\pm$0.06 & 1.21$\pm$0.02 & 0.29$\pm$0.02 & 33.23$\pm$0.03 & C4 \\
2016hht & 683.31$\pm$0.66 & 0.92$\pm$0.02 & 15.61$\pm$0.06 & ... & 15.59$\pm$0.04 & 15.67$\pm$0.03 & 16.26$\pm$0.07 & 683.27$\pm$0.19 & 0.92$\pm$0.01 & 0.00$\pm$0.01 & 34.67$\pm$0.02 & C0 \\
2016iil & 684.41$\pm$0.89 & 0.92$\pm$0.04 & 16.80$\pm$0.07 & ... & 16.62$\pm$0.05 & 16.68$\pm$0.03 & 17.24$\pm$0.07 & 683.90$\pm$0.55 & 0.95$\pm$0.03 & 0.10$\pm$0.02 & 35.50$\pm$0.03 & C0 \\
2016hmo & 676.77$\pm$0.46 & 1.10$\pm$0.05 & 17.80$\pm$0.05 & ... & 16.85$\pm$0.03 & 16.60$\pm$0.04 & 16.70$\pm$0.04 & 676.57$\pm$0.50 & 1.09$\pm$0.05 & 0.91$\pm$0.04 & 34.29$\pm$0.08 & C0 \\
2016hli & 697.01$\pm$0.09 & 0.70$\pm$0.01 & 17.48$\pm$0.02 & ... & 16.78$\pm$0.01 & 16.58$\pm$0.01 & 16.64$\pm$0.01 & 696.95$\pm$0.12 & 0.69$\pm$0.01 & 0.19$\pm$0.02 & 33.91$\pm$0.02 & C0 \\
2016hnk & 692.09$\pm$0.31 & 0.49$\pm$0.02 & 19.02$\pm$0.09 & ... & 17.55$\pm$0.03 & 17.35$\pm$0.03 & 17.58$\pm$0.03 & 693.24$\pm$0.98 & 1.02$\pm$0.10 & 1.08$\pm$0.06 & 34.95$\pm$0.11 & C4 \\
2016hpw & 703.63$\pm$0.11 & 1.01$\pm$0.02 & 16.08$\pm$0.02 & ... & 15.96$\pm$0.01 & 16.02$\pm$0.01 & 16.60$\pm$0.02 & 703.57$\pm$0.12 & 1.01$\pm$0.02 & 0.07$\pm$0.01 & 34.92$\pm$0.02 & C0 \\
2016hvl & 710.60$\pm$0.17 & 1.19$\pm$0.02 & 16.06$\pm$0.02 & ... & 15.45$\pm$0.02 & 15.40$\pm$0.02 & 15.67$\pm$0.03 & 710.51$\pm$0.20 & 1.18$\pm$0.02 & 0.16$\pm$0.03 & 33.36$\pm$0.05 & C0 \\
2016huh & 699.91$\pm$0.20 & 0.78$\pm$0.01 & 17.24$\pm$0.02 & ... & 16.82$\pm$0.01 & 16.70$\pm$0.01 & 16.99$\pm$0.02 & 699.94$\pm$0.19 & 0.78$\pm$0.01 & 0.27$\pm$0.02 & 34.79$\pm$0.02 & C0 \\
2016igr & 726.33$\pm$0.19 & 1.01$\pm$0.01 & 15.39$\pm$0.02 & ... & 15.30$\pm$0.02 & 15.45$\pm$0.01 & 16.07$\pm$0.01 & 726.04$\pm$0.23 & 1.03$\pm$0.02 & 0.00$\pm$0.01 & 34.55$\pm$0.03 & C0 \\
2016ins & 722.99$\pm$0.31 & 0.83$\pm$0.02 & 16.89$\pm$0.03 & ... & 16.58$\pm$0.02 & 16.55$\pm$0.02 & 17.00$\pm$0.03 & 722.94$\pm$0.32 & 0.83$\pm$0.02 & 0.26$\pm$0.02 & 35.06$\pm$0.04 & C0 \\
2016ipf & 728.33$\pm$0.26 & 0.83$\pm$0.01 & 16.78$\pm$0.02 & ... & 16.70$\pm$0.02 & 16.75$\pm$0.02 & 17.28$\pm$0.02 & 728.31$\pm$0.26 & 0.83$\pm$0.01 & 0.06$\pm$0.02 & 35.59$\pm$0.03 & C0 \\
2016itd & 733.77$\pm$1.21 & 0.99$\pm$0.03 & 15.65$\pm$0.10 & ... & 15.42$\pm$0.08 & 15.50$\pm$0.08 & 16.12$\pm$0.11 & 733.05$\pm$0.80 & 1.00$\pm$0.02 & 0.15$\pm$0.03 & 34.37$\pm$0.08 & C0 \\
2016ito & 721.55$\pm$0.55 & 1.23$\pm$0.02 & 15.67$\pm$0.03 & ... & 15.64$\pm$0.02 & 15.84$\pm$0.02 & 16.39$\pm$0.03 & 721.70$\pm$0.49 & 1.22$\pm$0.02 & -0.11$\pm$0.02 & 35.03$\pm$0.03 & C0 \\
2016iuh & 738.04$\pm$0.65 & 0.68$\pm$0.03 & 15.59$\pm$0.07 & ... & 15.40$\pm$0.04 & 15.49$\pm$0.03 & 15.87$\pm$0.07 & 738.09$\pm$0.25 & 0.67$\pm$0.02 & 0.02$\pm$0.04 & 34.09$\pm$0.04 & C0 \\
2016jae & 751.28$\pm$0.19 & 0.53$\pm$0.01 & 17.40$\pm$0.03 & ... & 16.79$\pm$0.01 & 16.80$\pm$0.01 & 17.15$\pm$0.02 & 750.36$\pm$0.30 & 0.57$\pm$0.02 & 0.18$\pm$0.03 & 34.90$\pm$0.03 & C0 \\
2016jab & 749.91$\pm$0.21 & 1.08$\pm$0.02 & 16.10$\pm$0.01 & ... & 15.95$\pm$0.01 & 16.01$\pm$0.01 & 16.54$\pm$0.01 & 749.71$\pm$0.21 & 1.09$\pm$0.02 & -0.02$\pm$0.01 & 34.85$\pm$0.02 & C0 \\
2017ae & 769.49$\pm$1.57 & 1.42$\pm$0.25 & ... & ... & 16.41$\pm$0.05 & ... & ... & ... & ... & ... & ... & C1 \\
2017jl & 784.79$\pm$0.10 & 1.08$\pm$0.02 & 15.05$\pm$0.01 & ... & 14.94$\pm$0.01 & 15.03$\pm$0.01 & 15.52$\pm$0.02 & 784.78$\pm$0.11 & 1.07$\pm$0.02 & 0.06$\pm$0.01 & 33.93$\pm$0.03 & C0 \\
2017yv & 795.62$\pm$0.12 & 1.00$\pm$0.01 & 15.85$\pm$0.02 & ... & 15.59$\pm$0.02 & 15.62$\pm$0.02 & 16.15$\pm$0.02 & 795.55$\pm$0.15 & 1.02$\pm$0.02 & 0.16$\pm$0.01 & 34.40$\pm$0.03 & C0 \\
2017atv & 801.11$\pm$0.89 & 0.80$\pm$0.03 & 17.16$\pm$0.08 & ... & 16.59$\pm$0.03 & 16.52$\pm$0.04 & 16.85$\pm$0.08 & 800.74$\pm$0.53 & 0.82$\pm$0.02 & 0.20$\pm$0.03 & 34.52$\pm$0.04 & C0 \\
2017aut & 792.85$\pm$0.94 & 1.13$\pm$0.06 & 17.63$\pm$0.08 & ... & 17.10$\pm$0.05 & 16.91$\pm$0.05 & ... & 792.84$\pm$0.48 & 1.13$\pm$0.04 & 0.50$\pm$0.05 & 35.09$\pm$0.09 & C0 \\
2017awk & 808.37$\pm$0.16 & 0.93$\pm$0.01 & 16.07$\pm$0.02 & ... & 15.74$\pm$0.01 & 15.77$\pm$0.01 & 16.27$\pm$0.02 & 808.14$\pm$0.20 & 0.94$\pm$0.01 & 0.20$\pm$0.01 & 34.35$\pm$0.03 & C0 \\
2017azw & 817.03$\pm$0.10 & 1.09$\pm$0.02 & 15.00$\pm$0.02 & ... & 14.98$\pm$0.01 & 15.14$\pm$0.01 & 15.77$\pm$0.01 & 817.00$\pm$0.11 & 1.09$\pm$0.02 & -0.09$\pm$0.01 & 34.31$\pm$0.03 & C0 \\
2017bkc & 811.96$\pm$0.28 & 1.02$\pm$0.02 & 17.21$\pm$0.02 & ... & 16.62$\pm$0.02 & 16.53$\pm$0.02 & 16.84$\pm$0.02 & 810.50$\pm$0.37 & 1.18$\pm$0.03 & 0.13$\pm$0.03 & 34.62$\pm$0.04 & C0 \\
2017cav & 821.33$\pm$0.27 & 1.00$\pm$0.03 & 16.58$\pm$0.05 & ... & 16.31$\pm$0.01 & 16.36$\pm$0.03 & 16.79$\pm$0.06 & 820.91$\pm$0.32 & 1.02$\pm$0.02 & 0.02$\pm$0.01 & 34.91$\pm$0.02 & C0 \\
2017bzc & 826.54$\pm$0.28 & 1.12$\pm$0.02 & 12.39$\pm$0.02 & ... & 12.29$\pm$0.01 & 12.47$\pm$0.02 & 13.06$\pm$0.03 & 825.97$\pm$0.42 & 1.11$\pm$0.03 & 0.01$\pm$0.02 & 31.56$\pm$0.04 & C3 \\
2017cbr & 834.22$\pm$0.16 & 0.91$\pm$0.01 & 15.98$\pm$0.01 & ... & 15.75$\pm$0.01 & 15.74$\pm$0.01 & 16.17$\pm$0.01 & 834.22$\pm$0.16 & 0.90$\pm$0.01 & 0.23$\pm$0.01 & 34.34$\pm$0.02 & C0 \\
2017cbv & 840.66$\pm$0.05 & 1.19$\pm$0.01 & 11.77$\pm$0.01 & ... & 11.70$\pm$0.01 & 11.78$\pm$0.01 & 12.23$\pm$0.01 & 840.79$\pm$0.06 & 1.08$\pm$0.01 & -0.02$\pm$0.01 & 30.56$\pm$0.02 & C0 \\
2017cfd & 844.03$\pm$0.06 & 0.93$\pm$0.01 & 14.94$\pm$0.01 & ... & 14.78$\pm$0.01 & 14.82$\pm$0.01 & 15.34$\pm$0.01 & 844.04$\pm$0.06 & 0.93$\pm$0.01 & 0.16$\pm$0.01 & 33.63$\pm$0.02 & C0 \\
2017ckq & 851.31$\pm$0.05 & 0.96$\pm$0.01 & 14.38$\pm$0.01 & ... & 14.33$\pm$0.01 & 14.42$\pm$0.01 & 14.93$\pm$0.01 & 851.24$\pm$0.07 & 0.95$\pm$0.01 & 0.02$\pm$0.01 & 33.31$\pm$0.01 & C0 \\
2017cjr & 847.36$\pm$0.08 & 0.91$\pm$0.01 & 15.08$\pm$0.01 & ... & 15.06$\pm$0.01 & 15.11$\pm$0.01 & 15.62$\pm$0.02 & 847.34$\pm$0.08 & 0.91$\pm$0.01 & 0.02$\pm$0.01 & 34.00$\pm$0.02 & C0 \\
2017cts & 856.80$\pm$0.13 & 0.95$\pm$0.01 & 15.81$\pm$0.02 & ... & 15.72$\pm$0.01 & 15.81$\pm$0.01 & 16.35$\pm$0.01 & 856.77$\pm$0.13 & 0.94$\pm$0.01 & 0.07$\pm$0.01 & 34.73$\pm$0.02 & C0 \\
2017kdz & 846.93$\pm$0.50 & 0.53$\pm$0.06 & 17.03$\pm$0.11 & ... & 16.49$\pm$0.06 & 16.46$\pm$0.07 & 16.61$\pm$0.12 & 846.66$\pm$0.50 & 0.54$\pm$0.06 & 0.08$\pm$0.05 & 34.24$\pm$0.22 & C0 \\
2017cze & 857.02$\pm$0.21 & 0.53$\pm$0.02 & 16.08$\pm$0.03 & ... & 15.77$\pm$0.02 & 15.86$\pm$0.02 & 16.25$\pm$0.03 & 856.85$\pm$0.39 & 0.51$\pm$0.04 & -0.16$\pm$0.07 & 34.25$\pm$0.06 & C0 \\
2017cyy & 870.87$\pm$0.05 & 0.98$\pm$0.01 & 14.95$\pm$0.01 & ... & 14.74$\pm$0.01 & 14.77$\pm$0.01 & 15.25$\pm$0.01 & 870.85$\pm$0.07 & 0.98$\pm$0.01 & -0.01$\pm$0.01 & 33.38$\pm$0.02 & C0 \\
2017daf & 860.77$\pm$0.42 & 0.77$\pm$0.02 & 15.89$\pm$0.03 & ... & 15.79$\pm$0.02 & 15.86$\pm$0.02 & 16.40$\pm$0.03 & 860.56$\pm$0.39 & 0.78$\pm$0.02 & 0.03$\pm$0.02 & 34.68$\pm$0.03 & C0 \\
2017dei & 869.26$\pm$0.15 & 0.70$\pm$0.01 & 16.72$\pm$0.02 & ... & 16.38$\pm$0.02 & 16.35$\pm$0.01 & 16.74$\pm$0.02 & 869.23$\pm$0.15 & 0.71$\pm$0.01 & 0.17$\pm$0.02 & 34.67$\pm$0.02 & C0 \\
2017dhr & 870.46$\pm$0.69 & 1.10$\pm$0.08 & 17.58$\pm$0.12 & ... & 16.20$\pm$0.03 & 15.67$\pm$0.06 & 15.52$\pm$0.09 & 870.53$\pm$0.59 & 1.08$\pm$0.05 & 1.47$\pm$0.04 & 32.51$\pm$0.08 & C0 \\
2017dit & 881.50$\pm$0.12 & 0.88$\pm$0.01 & 15.98$\pm$0.02 & ... & 15.85$\pm$0.02 & 15.85$\pm$0.02 & 16.53$\pm$0.02 & 881.56$\pm$0.17 & 0.88$\pm$0.02 & 0.10$\pm$0.02 & 34.77$\pm$0.04 & C0 \\
2017dps & 882.44$\pm$0.09 & 0.75$\pm$0.01 & 14.85$\pm$0.01 & ... & 14.77$\pm$0.01 & 14.87$\pm$0.01 & 15.38$\pm$0.01 & 882.42$\pm$0.09 & 0.75$\pm$0.01 & -0.05$\pm$0.01 & 33.65$\pm$0.02 & C0 \\
2017drh & 891.00$\pm$0.10 & 0.88$\pm$0.01 & 17.10$\pm$0.02 & ... & 15.71$\pm$0.02 & 15.13$\pm$0.01 & 14.93$\pm$0.02 & 890.95$\pm$0.10 & 0.88$\pm$0.01 & 1.46$\pm$0.02 & 31.79$\pm$0.03 & C0 \\
2017dzs & 860.51$\pm$6.07 & 0.93$\pm$0.24 & 15.38$\pm$0.15 & ... & 15.33$\pm$0.18 & 15.53$\pm$0.25 & 16.10$\pm$0.28 & 855.40$\pm$6.20 & 1.18$\pm$0.22 & -0.17$\pm$0.17 & 34.93$\pm$0.42 & C3 \\
2017eck & 899.86$\pm$0.28 & 1.14$\pm$0.03 & 16.43$\pm$0.02 & ... & 16.20$\pm$0.01 & 16.23$\pm$0.01 & 16.70$\pm$0.01 & 899.61$\pm$0.19 & 1.18$\pm$0.02 & -0.0$\pm$0.02 & 34.95$\pm$0.03 & C0 \\
2017ebm & 887.23$\pm$1.23 & 0.39$\pm$0.05 & 18.38$\pm$0.15 & ... & 17.42$\pm$0.10 & 17.44$\pm$0.07 & 17.44$\pm$0.10 & 886.84$\pm$1.28 & 0.41$\pm$0.04 & 0.24$\pm$0.08 & 34.79$\pm$0.09 & C0 \\
2017edu & 856.31$\pm$1.47 & 0.77$\pm$0.45 & ... & ... & 16.87$\pm$0.18 & ... & ... & ... & ... & ... & ... & C1 \\
2017egb & 906.48$\pm$0.11 & 0.80$\pm$0.01 & 15.79$\pm$0.02 & ... & 15.68$\pm$0.01 & 15.70$\pm$0.01 & 16.14$\pm$0.02 & 906.50$\pm$0.11 & 0.80$\pm$0.01 & 0.09$\pm$0.02 & 34.37$\pm$0.02 & C0 \\
2017ejb & 911.40$\pm$0.07 & 0.47$\pm$0.01 & 15.88$\pm$0.02 & ... & 15.37$\pm$0.01 & 15.32$\pm$0.01 & 15.57$\pm$0.02 & 911.39$\pm$0.09 & 0.47$\pm$0.01 & 0.05$\pm$0.02 & 33.18$\pm$0.03 & C0 \\
2017ejw & 912.17$\pm$0.11 & 0.85$\pm$0.01 & 15.54$\pm$0.02 & ... & 15.53$\pm$0.01 & 15.63$\pm$0.01 & 16.19$\pm$0.02 & 912.16$\pm$0.11 & 0.84$\pm$0.01 & -0.03$\pm$0.01 & 34.59$\pm$0.02 & C0 \\
2017ekr & 913.88$\pm$0.14 & 0.83$\pm$0.01 & 16.10$\pm$0.03 & ... & 15.95$\pm$0.02 & 15.98$\pm$0.02 & 16.52$\pm$0.02 & 913.83$\pm$0.14 & 0.83$\pm$0.01 & 0.02$\pm$0.02 & 34.73$\pm$0.03 & C0 \\
2017emq & 917.27$\pm$0.08 & 0.85$\pm$0.01 & 14.39$\pm$0.01 & ... & 14.13$\pm$0.01 & 14.14$\pm$0.02 & 14.68$\pm$0.02 & 917.35$\pm$0.11 & 0.84$\pm$0.02 & 0.23$\pm$0.02 & 32.78$\pm$0.04 & C0 \\
2017enx & 918.42$\pm$0.33 & 0.70$\pm$0.02 & 14.09$\pm$0.03 & ... & 13.82$\pm$0.02 & 13.80$\pm$0.02 & 14.16$\pm$0.02 & 918.33$\pm$0.29 & 0.70$\pm$0.02 & 0.01$\pm$0.03 & 32.08$\pm$0.03 & C0 \\
2017erv & 924.79$\pm$0.25 & 1.13$\pm$0.04 & 16.02$\pm$0.03 & ... & 15.69$\pm$0.02 & 15.74$\pm$0.03 & 16.33$\pm$0.02 & 923.72$\pm$0.39 & 1.26$\pm$0.03 & 0.01$\pm$0.03 & 34.67$\pm$0.04 & C0 \\
2017erp & 935.24$\pm$0.08 & 1.03$\pm$0.01 & 13.77$\pm$0.01 & ... & 13.49$\pm$0.01 & 13.51$\pm$0.01 & 14.00$\pm$0.04 & 935.17$\pm$0.09 & 1.03$\pm$0.01 & 0.19$\pm$0.01 & 32.16$\pm$0.02 & C0 \\
2017ezd & 941.78$\pm$0.11 & 0.89$\pm$0.01 & 15.83$\pm$0.02 & ... & 15.73$\pm$0.02 & 15.76$\pm$0.02 & 16.13$\pm$0.02 & 941.87$\pm$0.16 & 0.88$\pm$0.02 & 0.13$\pm$0.03 & 34.34$\pm$0.04 & C0 \\
2017evn & 935.14$\pm$0.14 & 1.08$\pm$0.03 & 15.46$\pm$0.02 & ... & 15.34$\pm$0.02 & 15.48$\pm$0.02 & 16.09$\pm$0.03 & 935.25$\pm$0.16 & 1.09$\pm$0.03 & 0.04$\pm$0.02 & 34.55$\pm$0.05 & C0 \\
2017exo & 936.88$\pm$0.11 & 1.10$\pm$0.02 & 16.70$\pm$0.01 & ... & 16.25$\pm$0.01 & 16.18$\pm$0.01 & 16.60$\pm$0.01 & 936.80$\pm$0.13 & 1.11$\pm$0.02 & 0.13$\pm$0.01 & 34.49$\pm$0.03 & C0 \\
2017fbj & 944.46$\pm$0.19 & 0.91$\pm$0.03 & 16.20$\pm$0.03 & ... & 15.92$\pm$0.03 & 16.00$\pm$0.05 & 16.57$\pm$0.07 & 944.44$\pm$0.24 & 0.91$\pm$0.03 & 0.07$\pm$0.03 & 34.53$\pm$0.10 & C0 \\
2017ffv & 956.99$\pm$0.09 & 0.94$\pm$0.01 & 15.58$\pm$0.02 & ... & 15.23$\pm$0.02 & 15.21$\pm$0.01 & 15.67$\pm$0.03 & 956.96$\pm$0.10 & 0.94$\pm$0.01 & 0.29$\pm$0.02 & 33.72$\pm$0.03 & C0 \\
2017fgc & 961.00$\pm$0.15 & 1.08$\pm$0.01 & 13.84$\pm$0.01 & 14.11$\pm$0.04 & 13.57$\pm$0.01 & 13.63$\pm$0.01 & 14.26$\pm$0.01 & 959.97$\pm$0.12 & 1.19$\pm$0.02 & 0.15$\pm$0.02 & 32.57$\pm$0.03 & C0 \\
2017fvl & 971.65$\pm$0.84 & 0.88$\pm$0.04 & 16.49$\pm$0.06 & ... & 15.99$\pm$0.04 & 15.87$\pm$0.04 & 16.17$\pm$0.07 & 971.26$\pm$0.47 & 0.88$\pm$0.03 & 0.07$\pm$0.02 & 33.73$\pm$0.03 & C0 \\
2017fzy & 979.69$\pm$0.12 & 0.61$\pm$0.01 & 16.42$\pm$0.02 & ... & 15.89$\pm$0.01 & 15.84$\pm$0.01 & 16.14$\pm$0.02 & 979.53$\pm$0.18 & 0.62$\pm$0.02 & 0.20$\pm$0.03 & 33.83$\pm$0.03 & C0 \\
2017fzw & 988.89$\pm$0.06 & 0.62$\pm$0.01 & 14.24$\pm$0.01 & ... & 13.78$\pm$0.01 & 13.74$\pm$0.01 & 14.22$\pm$0.02 & 988.95$\pm$0.08 & 0.60$\pm$0.01 & 0.19$\pm$0.02 & 31.95$\pm$0.03 & C0 \\
2017gah & 985.66$\pm$0.13 & 0.62$\pm$0.01 & 15.00$\pm$0.01 & 15.07$\pm$0.05 & 14.56$\pm$0.01 & 14.48$\pm$0.01 & 14.89$\pm$0.02 & 985.66$\pm$0.07 & 0.63$\pm$0.01 & 0.23$\pm$0.02 & 32.69$\pm$0.02 & C0 \\
2017ghu & 984.92$\pm$0.65 & 0.93$\pm$0.02 & 17.79$\pm$0.07 & ... & 16.99$\pm$0.05 & 16.74$\pm$0.05 & 17.04$\pm$0.06 & 982.61$\pm$1.00 & 1.18$\pm$0.05 & 0.15$\pm$0.05 & 34.68$\pm$0.07 & C0 \\
2017gjn & 1004.38$\pm$0.19 & 0.99$\pm$0.01 & 15.17$\pm$0.01 & 15.17$\pm$0.03 & 15.05$\pm$0.01 & 15.14$\pm$0.01 & 15.63$\pm$0.01 & 1004.28$\pm$0.12 & 0.99$\pm$0.01 & -0.03$\pm$0.01 & 33.91$\pm$0.02 & C0 \\
2017glq & 1016.13$\pm$0.06 & 0.91$\pm$0.01 & 14.32$\pm$0.01 & 14.39$\pm$0.01 & 14.25$\pm$0.01 & 14.34$\pm$0.01 & 14.82$\pm$0.01 & 1016.00$\pm$0.05 & 0.92$\pm$0.01 & 0.06$\pm$0.01 & 33.21$\pm$0.01 & C0 \\
2017glx & 1009.96$\pm$0.61 & 1.09$\pm$0.02 & 14.70$\pm$0.02 & 14.85$\pm$0.04 & 14.51$\pm$0.01 & 14.56$\pm$0.02 & 15.05$\pm$0.03 & 1009.92$\pm$0.12 & 1.09$\pm$0.02 & 0.09$\pm$0.01 & 33.34$\pm$0.03 & C0 \\
2017grw & 1017.93$\pm$0.11 & 0.75$\pm$0.01 & 15.53$\pm$0.02 & ... & 15.46$\pm$0.01 & 15.47$\pm$0.01 & 15.95$\pm$0.02 & 1017.94$\pm$0.12 & 0.76$\pm$0.01 & 0.03$\pm$0.02 & 34.20$\pm$0.02 & C0 \\
2017guu & 1026.69$\pm$0.36 & 1.13$\pm$0.07 & 17.03$\pm$0.09 & 17.16$\pm$0.06 & 16.60$\pm$0.03 & 16.60$\pm$0.06 & 17.02$\pm$0.05 & 1024.83$\pm$1.24 & 1.26$\pm$0.05 & -0.38$\pm$0.06 & 34.93$\pm$0.09 & C0 \\
2017gxq & 1029.69$\pm$0.22 & 1.00$\pm$0.02 & 14.11$\pm$0.06 & 14.36$\pm$0.10 & 14.05$\pm$0.04 & 14.20$\pm$0.03 & 14.72$\pm$0.06 & 1029.72$\pm$0.20 & 0.99$\pm$0.01 & 0.05$\pm$0.01 & 33.19$\pm$0.02 & C0 \\
2017gup & 1021.58$\pm$1.61 & 1.42$\pm$0.09 & 17.31$\pm$0.10 & 17.76$\pm$0.11 & 16.86$\pm$0.07 & 16.90$\pm$0.05 & 17.13$\pm$0.08 & 1021.57$\pm$1.50 & 1.43$\pm$0.06 & -0.21$\pm$0.09 & 35.17$\pm$0.07 & C0 \\
2017guh & 1022.37$\pm$0.16 & 0.87$\pm$0.01 & 15.23$\pm$0.03 & 15.27$\pm$0.03 & 15.12$\pm$0.02 & 15.18$\pm$0.02 & 15.65$\pm$0.03 & 1022.11$\pm$0.23 & 0.89$\pm$0.02 & 0.13$\pm$0.02 & 33.96$\pm$0.04 & C0 \\
2017haf & 1034.64$\pm$0.12 & 0.92$\pm$0.01 & 15.48$\pm$0.01 & 15.55$\pm$0.02 & 15.34$\pm$0.01 & 15.40$\pm$0.01 & 16.01$\pm$0.02 & 1034.50$\pm$0.15 & 0.92$\pm$0.01 & 0.09$\pm$0.01 & 34.28$\pm$0.02 & C0 \\
2017hgz & 1044.80$\pm$0.10 & 0.82$\pm$0.01 & 15.26$\pm$0.02 & 15.31$\pm$0.02 & 15.13$\pm$0.01 & 15.17$\pm$0.01 & 15.66$\pm$0.02 & 1044.76$\pm$0.12 & 0.83$\pm$0.01 & 0.11$\pm$0.02 & 33.92$\pm$0.02 & C0 \\
2017hjw & 1056.23$\pm$0.07 & 1.02$\pm$0.01 & 16.25$\pm$0.01 & 16.26$\pm$0.02 & 15.90$\pm$0.01 & 15.87$\pm$0.01 & 16.32$\pm$0.01 & 1056.15$\pm$0.08 & 1.03$\pm$0.01 & 0.23$\pm$0.01 & 34.40$\pm$0.02 & C0 \\
2017hjy & 1056.16$\pm$0.12 & 0.96$\pm$0.01 & 15.59$\pm$0.02 & 15.72$\pm$0.02 & 15.40$\pm$0.01 & 15.45$\pm$0.01 & 16.01$\pm$0.02 & 1056.19$\pm$0.14 & 0.97$\pm$0.01 & 0.11$\pm$0.01 & 34.24$\pm$0.03 & C0 \\
2017hle & 1050.64$\pm$0.11 & 0.39$\pm$0.01 & 17.89$\pm$0.02 & 17.63$\pm$0.04 & 16.97$\pm$0.02 & 16.86$\pm$0.02 & 16.96$\pm$0.02 & 1050.55$\pm$0.15 & 0.36$\pm$0.01 & 0.20$\pm$0.03 & 34.21$\pm$0.05 & C0 \\
2017hoq & 1061.86$\pm$0.13 & 1.06$\pm$0.02 & 16.04$\pm$0.02 & 16.10$\pm$0.01 & 15.93$\pm$0.01 & 16.05$\pm$0.02 & 16.70$\pm$0.02 & 1061.55$\pm$0.28 & 1.09$\pm$0.03 & -0.03$\pm$0.02 & 35.15$\pm$0.04 & C0 \\
2017hou & 1056.19$\pm$0.22 & 1.07$\pm$0.03 & 18.23$\pm$0.02 & 18.00$\pm$0.07 & 17.46$\pm$0.01 & 17.21$\pm$0.01 & 17.46$\pm$0.02 & 1056.06$\pm$0.27 & 1.12$\pm$0.03 & 0.69$\pm$0.02 & 35.11$\pm$0.04 & C0 \\
2017hpa & 1066.76$\pm$0.09 & 1.01$\pm$0.01 & 15.60$\pm$0.02 & 15.61$\pm$0.05 & 15.37$\pm$0.01 & 15.38$\pm$0.01 & 15.85$\pm$0.02 & 1066.73$\pm$0.08 & 1.01$\pm$0.01 & 0.09$\pm$0.01 & 33.99$\pm$0.02 & C0 \\
2017igf & 1085.38$\pm$0.51 & 0.57$\pm$0.01 & 14.89$\pm$0.01 & 14.67$\pm$0.04 & 14.59$\pm$0.01 & 14.50$\pm$0.01 & 14.87$\pm$0.01 & 1085.40$\pm$0.06 & 0.58$\pm$0.01 & 0.11$\pm$0.02 & 32.76$\pm$0.02 & C0 \\
2017iji & 1082.15$\pm$0.81 & 0.92$\pm$0.01 & 15.19$\pm$0.02 & 15.29$\pm$0.05 & 14.93$\pm$0.02 & 15.02$\pm$0.02 & 15.57$\pm$0.03 & 1078.97$\pm$0.46 & 1.10$\pm$0.03 & 0.14$\pm$0.02 & 34.00$\pm$0.04 & C0 \\
2017isj & 1094.31$\pm$0.17 & 1.07$\pm$0.02 & 15.88$\pm$0.02 & 16.21$\pm$0.03 & 15.63$\pm$0.01 & 15.77$\pm$0.02 & 16.39$\pm$0.02 & 1092.62$\pm$0.39 & 1.19$\pm$0.02 & 0.01$\pm$0.02 & 34.79$\pm$0.04 & C0 \\
2017isq & 1048.68$\pm$1.01 & 1.19$\pm$0.02 & 13.92$\pm$0.03 & 14.44$\pm$0.04 & 13.75$\pm$0.03 & 13.80$\pm$0.03 & 14.40$\pm$0.07 & 1047.89$\pm$0.97 & 1.47$\pm$0.03 & -0.40$\pm$0.04 & 33.61$\pm$0.04 & C3 \\
2017izu & 1116.78$\pm$0.30 & 0.91$\pm$0.02 & 15.05$\pm$0.06 & 15.11$\pm$0.02 & 14.84$\pm$0.05 & 14.89$\pm$0.04 & 15.40$\pm$0.08 & 1116.20$\pm$0.27 & 0.94$\pm$0.01 & 0.14$\pm$0.01 & 33.58$\pm$0.02 & C0 \\
2017iyb & 1118.01$\pm$0.09 & 0.82$\pm$0.01 & 14.95$\pm$0.01 & 14.96$\pm$0.01 & 14.77$\pm$0.01 & 14.85$\pm$0.01 & 15.43$\pm$0.02 & 1117.44$\pm$0.15 & 0.86$\pm$0.01 & 0.12$\pm$0.01 & 33.63$\pm$0.02 & C0 \\
2017iyw & 1107.88$\pm$0.13 & 0.92$\pm$0.01 & 15.74$\pm$0.02 & 15.73$\pm$0.02 & 15.60$\pm$0.01 & 15.64$\pm$0.01 & 16.16$\pm$0.01 & 1107.99$\pm$0.17 & 0.91$\pm$0.01 & 0.14$\pm$0.01 & 34.46$\pm$0.02 & C0 \\
2017jav & 1118.42$\pm$0.53 & 0.64$\pm$0.01 & 16.02$\pm$0.01 & 15.87$\pm$0.10 & 15.80$\pm$0.01 & 15.86$\pm$0.01 & 16.22$\pm$0.01 & 1118.34$\pm$0.08 & 0.64$\pm$0.01 & 0.01$\pm$0.02 & 34.30$\pm$0.02 & C0 \\
2017jdx & 1119.57$\pm$0.16 & 0.95$\pm$0.01 & 15.95$\pm$0.02 & 15.92$\pm$0.02 & 15.81$\pm$0.01 & 15.98$\pm$0.02 & 16.53$\pm$0.02 & 1119.30$\pm$0.25 & 0.97$\pm$0.02 & 0.05$\pm$0.02 & 34.89$\pm$0.04 & C0 \\
2018gl & 1138.94$\pm$0.04 & 0.64$\pm$0.01 & 16.32$\pm$0.01 & 16.39$\pm$0.02 & 16.14$\pm$0.01 & 16.23$\pm$0.01 & 16.60$\pm$0.01 & 1138.95$\pm$0.04 & 0.64$\pm$0.01 & -0.01$\pm$0.01 & 34.73$\pm$0.01 & C0 \\
2018gv & 1150.38$\pm$0.04 & 1.04$\pm$0.01 & 12.92$\pm$0.01 & ... & 12.89$\pm$0.01 & 13.01$\pm$0.01 & 13.58$\pm$0.01 & 1150.37$\pm$0.04 & 1.04$\pm$0.01 & -0.01$\pm$0.01 & 32.07$\pm$0.01 & C0 \\
2018kp & 1160.40$\pm$0.08 & 0.95$\pm$0.01 & 16.73$\pm$0.02 & 16.55$\pm$0.02 & 16.05$\pm$0.01 & 15.84$\pm$0.01 & 16.18$\pm$0.01 & 1160.42$\pm$0.10 & 0.94$\pm$0.01 & 0.68$\pm$0.01 & 33.90$\pm$0.02 & C0 \\
2018pv & 1164.77$\pm$0.05 & 0.51$\pm$0.01 & 13.28$\pm$0.02 & 12.99$\pm$0.01 & 12.65$\pm$0.02 & 12.55$\pm$0.02 & 12.90$\pm$0.02 & 1164.58$\pm$0.15 & 0.52$\pm$0.02 & 0.26$\pm$0.04 & 30.49$\pm$0.05 & C0 \\
2018pc & 1165.23$\pm$0.05 & 0.85$\pm$0.01 & 15.44$\pm$0.02 & 15.34$\pm$0.01 & 15.05$\pm$0.01 & 14.98$\pm$0.01 & 15.28$\pm$0.01 & 1165.22$\pm$0.06 & 0.86$\pm$0.01 & 0.44$\pm$0.01 & 33.31$\pm$0.02 & C0 \\
2018oh & 1163.33$\pm$0.05 & 1.01$\pm$0.01 & 14.31$\pm$0.01 & 14.43$\pm$0.01 & 14.31$\pm$0.01 & 14.46$\pm$0.01 & 15.02$\pm$0.01 & 1163.24$\pm$0.05 & 1.03$\pm$0.01 & -0.03$\pm$0.01 & 33.57$\pm$0.01 & C0 \\
2018vw & 1178.03$\pm$0.12 & 1.13$\pm$0.02 & 15.39$\pm$0.01 & 15.48$\pm$0.02 & 15.42$\pm$0.01 & 15.64$\pm$0.02 & 16.27$\pm$0.02 & 1178.14$\pm$0.13 & 1.13$\pm$0.02 & -0.11$\pm$0.01 & 34.93$\pm$0.03 & C0 \\
2018xx & 1184.91$\pm$0.07 & 0.80$\pm$0.01 & 14.51$\pm$0.02 & 14.58$\pm$0.01 & 14.43$\pm$0.02 & 14.50$\pm$0.02 & 15.00$\pm$0.02 & 1184.83$\pm$0.06 & 0.81$\pm$0.01 & -0.03$\pm$0.01 & 33.25$\pm$0.02 & C0 \\
2018yu & 1195.24$\pm$0.04 & 0.98$\pm$0.01 & 14.02$\pm$0.01 & 14.06$\pm$0.01 & 13.95$\pm$0.01 & 14.05$\pm$0.02 & 14.50$\pm$0.01 & 1195.06$\pm$0.05 & 0.99$\pm$0.01 & -0.02$\pm$0.01 & 32.85$\pm$0.01 & C0 \\
2018zz & 1190.72$\pm$0.07 & 0.65$\pm$0.01 & 15.15$\pm$0.02 & 14.99$\pm$0.01 & 14.95$\pm$0.01 & 14.98$\pm$0.01 & 15.39$\pm$0.02 & 1190.83$\pm$0.08 & 0.64$\pm$0.01 & -0.0$\pm$0.02 & 33.44$\pm$0.02 & C0 \\
2018apo & 1223.02$\pm$0.14 & 1.09$\pm$0.03 & 15.52$\pm$0.03 & 15.54$\pm$0.01 & 15.27$\pm$0.03 & 15.34$\pm$0.03 & 15.75$\pm$0.03 & 1223.08$\pm$0.15 & 1.20$\pm$0.03 & 0.12$\pm$0.02 & 34.11$\pm$0.04 & C0 \\
2018aoz & 1222.91$\pm$0.03 & 0.83$\pm$0.01 & 12.90$\pm$0.01 & 12.93$\pm$0.01 & 12.87$\pm$0.01 & 12.97$\pm$0.01 & 13.55$\pm$0.02 & 1222.94$\pm$0.05 & 0.82$\pm$0.01 & -0.09$\pm$0.01 & 31.87$\pm$0.02 & C0 \\
2018aqi & 1223.06$\pm$0.11 & 0.78$\pm$0.01 & 15.77$\pm$0.03 & 15.72$\pm$0.02 & 15.53$\pm$0.02 & 15.57$\pm$0.02 & 16.08$\pm$0.04 & 1223.06$\pm$0.12 & 0.80$\pm$0.01 & 0.12$\pm$0.02 & 34.17$\pm$0.03 & C0 \\
2018ast & 1214.52$\pm$0.75 & 0.38$\pm$0.02 & 17.36$\pm$0.08 & 17.17$\pm$0.07 & 16.33$\pm$0.06 & 16.43$\pm$0.05 & 16.41$\pm$0.07 & 1214.82$\pm$0.53 & 0.40$\pm$0.02 & 0.21$\pm$0.04 & 34.00$\pm$0.06 & C0 \\
2018aye & 1243.85$\pm$0.01 & 1.06$\pm$0.01 & 15.76$\pm$0.01 & 15.90$\pm$0.01 & 15.72$\pm$0.01 & 15.88$\pm$0.01 & 16.49$\pm$0.01 & 1243.74$\pm$0.09 & 1.07$\pm$0.01 & -0.04$\pm$0.01 & 35.03$\pm$0.02 & C0 \\
2018big & 1265.40$\pm$0.08 & 1.11$\pm$0.02 & 15.98$\pm$0.01 & 15.95$\pm$0.02 & 15.79$\pm$0.01 & 15.83$\pm$0.01 & 16.39$\pm$0.01 & 1265.28$\pm$0.09 & 1.14$\pm$0.02 & 0.15$\pm$0.01 & 34.77$\pm$0.02 & C0 \\
2018brz & 1259.95$\pm$0.36 & 1.08$\pm$0.06 & 16.50$\pm$0.05 & 16.37$\pm$0.04 & 16.14$\pm$0.07 & 16.14$\pm$0.05 & 16.60$\pm$0.09 & 1257.68$\pm$0.98 & 1.26$\pm$0.04 & 0.03$\pm$0.05 & 34.98$\pm$0.05 & C0 \\
2018bta & 1267.66$\pm$0.32 & 0.95$\pm$0.01 & 15.79$\pm$0.02 & 16.13$\pm$0.13 & 15.43$\pm$0.02 & 15.39$\pm$0.02 & 15.72$\pm$0.02 & 1267.55$\pm$0.29 & 0.94$\pm$0.02 & 0.30$\pm$0.02 & 33.69$\pm$0.04 & C0 \\
2018cnj & 1277.96$\pm$0.75 & 0.90$\pm$0.02 & 17.78$\pm$0.07 & 17.46$\pm$0.14 & 17.16$\pm$0.05 & 16.85$\pm$0.03 & 16.93$\pm$0.06 & 1277.95$\pm$0.32 & 0.90$\pm$0.01 & 0.45$\pm$0.02 & 34.30$\pm$0.02 & C0 \\
2018chl & 1272.67$\pm$0.98 & 0.25$\pm$0.03 & 18.01$\pm$0.16 & 17.36$\pm$0.11 & 17.06$\pm$0.09 & 17.12$\pm$0.04 & 17.14$\pm$0.08 & 1273.49$\pm$0.64 & 0.27$\pm$0.04 & -0.01$\pm$0.16 & 34.31$\pm$0.07 & C0 \\
2018cqj & 1294.53$\pm$0.28 & 0.62$\pm$0.05 & 16.54$\pm$0.07 & 16.53$\pm$0.05 & 16.16$\pm$0.05 & 16.13$\pm$0.04 & 16.56$\pm$0.09 & 1294.22$\pm$0.37 & 0.66$\pm$0.03 & 0.20$\pm$0.05 & 34.42$\pm$0.04 & C0 \\
2018cqw & 1301.01$\pm$0.04 & 0.96$\pm$0.01 & 14.57$\pm$0.01 & 14.56$\pm$0.01 & 14.40$\pm$0.01 & 14.46$\pm$0.01 & 14.96$\pm$0.01 & 1301.00$\pm$0.04 & 0.96$\pm$0.01 & 0.03$\pm$0.01 & 33.21$\pm$0.01 & C0 \\
2018ctv & 1294.41$\pm$0.14 & 0.44$\pm$0.01 & 17.45$\pm$0.02 & 17.06$\pm$0.05 & 16.67$\pm$0.02 & 16.68$\pm$0.02 & 16.85$\pm$0.02 & 1294.31$\pm$0.18 & 0.44$\pm$0.02 & 0.20$\pm$0.03 & 34.34$\pm$0.04 & C0 \\
2018cuh & 1305.29$\pm$0.08 & 0.93$\pm$0.01 & 15.06$\pm$0.01 & 15.12$\pm$0.01 & 15.03$\pm$0.01 & 15.13$\pm$0.01 & 15.71$\pm$0.02 & 1305.24$\pm$0.11 & 0.93$\pm$0.01 & -0.04$\pm$0.01 & 34.09$\pm$0.02 & C0 \\
2018cuw & 1305.15$\pm$2.29 & 1.35$\pm$0.24 & ... & 16.54$\pm$0.08 & 16.55$\pm$0.06 & ... & ... & ... & ... & ... & ... & C1 \\
2018dda & 1313.75$\pm$0.14 & 1.01$\pm$0.02 & 15.59$\pm$0.03 & 15.73$\pm$0.02 & 15.22$\pm$0.02 & 15.30$\pm$0.02 & 15.71$\pm$0.03 & 1313.03$\pm$0.17 & 1.07$\pm$0.02 & 0.27$\pm$0.02 & 34.00$\pm$0.03 & C0 \\
2018eay & 1328.67$\pm$0.11 & 1.17$\pm$0.02 & 17.51$\pm$0.01 & 17.11$\pm$0.09 & 16.67$\pm$0.01 & 16.51$\pm$0.01 & 16.62$\pm$0.01 & 1328.72$\pm$0.15 & 1.13$\pm$0.02 & 0.80$\pm$0.02 & 34.34$\pm$0.03 & C0 \\
2018ebk & 1330.24$\pm$0.07 & 0.91$\pm$0.01 & 16.92$\pm$0.01 & 16.36$\pm$0.03 & 16.26$\pm$0.01 & 16.08$\pm$0.01 & 16.32$\pm$0.01 & 1330.25$\pm$0.05 & 0.90$\pm$0.01 & 0.25$\pm$0.01 & 33.79$\pm$0.01 & C0 \\
2018enc & 1345.05$\pm$0.12 & 1.11$\pm$0.03 & 16.07$\pm$0.02 & 16.04$\pm$0.03 & 15.95$\pm$0.02 & 16.05$\pm$0.02 & 16.67$\pm$0.02 & 1344.89$\pm$0.15 & 1.14$\pm$0.03 & -0.05$\pm$0.02 & 35.08$\pm$0.04 & C0 \\
2018eov & 1341.00$\pm$0.18 & 1.19$\pm$0.02 & 15.68$\pm$0.02 & 16.00$\pm$0.03 & 15.42$\pm$0.02 & 15.47$\pm$0.02 & 15.93$\pm$0.02 & 1340.97$\pm$0.19 & 1.19$\pm$0.02 & 0.01$\pm$0.02 & 34.16$\pm$0.03 & C0 \\
2018eqq & 1339.71$\pm$0.19 & 1.06$\pm$0.01 & 15.49$\pm$0.02 & 15.58$\pm$0.03 & 15.30$\pm$0.01 & 15.40$\pm$0.01 & 15.94$\pm$0.01 & 1339.48$\pm$0.23 & 1.08$\pm$0.02 & -0.0$\pm$0.01 & 34.26$\pm$0.02 & C0 \\
2018feb & 1363.01$\pm$0.04 & 0.96$\pm$0.01 & 15.31$\pm$0.01 & 15.39$\pm$0.01 & 15.21$\pm$0.01 & 15.28$\pm$0.01 & 15.82$\pm$0.01 & 1363.02$\pm$0.04 & 0.96$\pm$0.01 & 0.07$\pm$0.01 & 34.16$\pm$0.01 & C0 \\
2018fhw & 1357.95$\pm$0.08 & 0.52$\pm$0.01 & 16.70$\pm$0.01 & 16.68$\pm$0.06 & 16.36$\pm$0.01 & 16.31$\pm$0.01 & 16.65$\pm$0.01 & 1357.93$\pm$0.08 & 0.51$\pm$0.01 & 0.04$\pm$0.02 & 34.50$\pm$0.02 & C0 \\
2018fop & 1366.21$\pm$0.23 & 1.06$\pm$0.02 & 15.61$\pm$0.03 & 15.73$\pm$0.02 & 15.54$\pm$0.02 & 15.65$\pm$0.02 & 16.28$\pm$0.03 & 1365.77$\pm$0.05 & 1.13$\pm$0.02 & -0.04$\pm$0.02 & 34.79$\pm$0.03 & C0 \\
2018fpm & 1356.36$\pm$0.32 & 0.95$\pm$0.03 & 17.81$\pm$0.09 & 17.02$\pm$0.04 & 16.40$\pm$0.05 & 15.91$\pm$0.04 & 15.83$\pm$0.07 & 1355.18$\pm$0.36 & 0.96$\pm$0.01 & 1.41$\pm$0.02 & 32.88$\pm$0.03 & C0 \\
2018fnq & 1372.94$\pm$0.18 & 1.10$\pm$0.03 & 15.78$\pm$0.03 & 15.88$\pm$0.02 & 15.68$\pm$0.02 & 15.80$\pm$0.02 & 16.31$\pm$0.03 & 1373.62$\pm$0.19 & 1.08$\pm$0.02 & 0.07$\pm$0.01 & 34.77$\pm$0.03 & C0 \\
2018fuk & 1377.41$\pm$0.13 & 0.92$\pm$0.01 & 15.91$\pm$0.01 & 15.92$\pm$0.02 & 15.71$\pm$0.01 & 15.72$\pm$0.01 & 16.23$\pm$0.02 & 1377.39$\pm$0.14 & 0.92$\pm$0.01 & 0.13$\pm$0.01 & 34.40$\pm$0.02 & C0 \\
2018ghb & 1382.68$\pm$0.12 & 0.62$\pm$0.01 & 14.83$\pm$0.02 & 14.72$\pm$0.02 & 14.44$\pm$0.02 & 14.46$\pm$0.02 & 14.81$\pm$0.02 & 1382.69$\pm$0.11 & 0.65$\pm$0.01 & 0.09$\pm$0.01 & 32.64$\pm$0.02 & C0 \\
2018htw & 1416.60$\pm$0.53 & 0.89$\pm$0.04 & 16.03$\pm$0.26 & 16.05$\pm$0.04 & 15.85$\pm$0.04 & 15.76$\pm$0.19 & 16.35$\pm$0.13 & 1416.38$\pm$0.55 & 0.88$\pm$0.03 & 0.20$\pm$0.06 & 34.29$\pm$0.17 & C3 \\
2018hib & 1415.33$\pm$0.07 & 0.89$\pm$0.01 & 15.27$\pm$0.01 & 15.31$\pm$0.01 & 15.19$\pm$0.01 & 15.26$\pm$0.01 & 15.67$\pm$0.02 & 1415.31$\pm$0.12 & 0.90$\pm$0.01 & 0.12$\pm$0.01 & 34.09$\pm$0.03 & C0 \\
2018hkq & 1414.24$\pm$0.39 & 0.91$\pm$0.03 & 15.67$\pm$0.08 & 15.56$\pm$0.03 & 15.36$\pm$0.06 & 15.40$\pm$0.06 & 16.26$\pm$0.09 & 1412.89$\pm$0.59 & 1.14$\pm$0.12 & 0.02$\pm$0.08 & 34.82$\pm$0.18 & C0 \\
2018hme & 1413.61$\pm$0.41 & 0.77$\pm$0.03 & 15.90$\pm$0.09 & 15.85$\pm$0.02 & 15.52$\pm$0.05 & 15.57$\pm$0.04 & 15.99$\pm$0.09 & 1413.54$\pm$0.81 & 0.76$\pm$0.02 & 0.13$\pm$0.03 & 34.00$\pm$0.05 & C0 \\
2018htt & 1439.63$\pm$0.08 & 0.73$\pm$0.01 & 14.01$\pm$0.02 & 13.98$\pm$0.01 & 13.96$\pm$0.02 & 14.10$\pm$0.02 & 14.62$\pm$0.02 & 1439.28$\pm$0.14 & 0.73$\pm$0.01 & -0.10$\pm$0.03 & 32.96$\pm$0.03 & C0 \\
2018hrt & 1431.88$\pm$0.24 & 0.88$\pm$0.01 & 18.20$\pm$0.07 & 17.87$\pm$0.09 & 17.28$\pm$0.02 & 16.88$\pm$0.02 & 16.98$\pm$0.02 & 1431.81$\pm$0.24 & 0.88$\pm$0.01 & 0.88$\pm$0.03 & 34.27$\pm$0.04 & C0 \\
2018hsa & 1432.18$\pm$0.12 & 0.97$\pm$0.01 & 15.82$\pm$0.02 & 15.79$\pm$0.01 & 15.60$\pm$0.01 & 15.63$\pm$0.02 & 16.06$\pm$0.03 & 1432.17$\pm$0.22 & 0.97$\pm$0.02 & 0.23$\pm$0.01 & 34.30$\pm$0.03 & C0 \\
2018ilu & 1450.35$\pm$0.16 & 1.09$\pm$0.02 & 15.48$\pm$0.01 & 15.46$\pm$0.01 & 15.35$\pm$0.01 & 15.48$\pm$0.01 & 16.10$\pm$0.01 & 1449.71$\pm$0.18 & 1.13$\pm$0.02 & -0.01$\pm$0.01 & 34.56$\pm$0.02 & C0 \\
2018imd & 1405.57$\pm$0.89 & 1.19$\pm$0.05 & 13.84$\pm$0.05 & ... & 13.91$\pm$0.05 & 14.61$\pm$0.05 & 14.52$\pm$0.11 & 1405.00$\pm$0.00 & 0.90$\pm$0.07 & -0.07$\pm$0.04 & 32.82$\pm$0.24 & C3 \\
2018isq & 1449.62$\pm$0.57 & 0.42$\pm$0.01 & 16.93$\pm$0.02 & 16.53$\pm$0.07 & 15.94$\pm$0.01 & 15.84$\pm$0.02 & 15.97$\pm$0.02 & 1449.80$\pm$0.17 & 0.39$\pm$0.02 & 0.16$\pm$0.04 & 33.02$\pm$0.04 & C0 \\
2018iuu & 1459.32$\pm$0.09 & 0.94$\pm$0.01 & 15.50$\pm$0.01 & 15.40$\pm$0.02 & 15.39$\pm$0.01 & 15.53$\pm$0.01 & 16.12$\pm$0.02 & 1459.14$\pm$0.11 & 0.95$\pm$0.01 & 0.05$\pm$0.01 & 34.52$\pm$0.02 & C0 \\
2018jaj & 1463.13$\pm$0.55 & 1.07$\pm$0.01 & 15.53$\pm$0.01 & 15.53$\pm$0.04 & 15.44$\pm$0.01 & 15.56$\pm$0.01 & 16.26$\pm$0.01 & 1463.05$\pm$0.12 & 1.09$\pm$0.02 & 0.01$\pm$0.01 & 34.73$\pm$0.03 & C0 \\
2018jeo & 1455.03$\pm$0.15 & 1.04$\pm$0.01 & 16.13$\pm$0.01 & 16.10$\pm$0.01 & 15.91$\pm$0.01 & 15.95$\pm$0.01 & 16.41$\pm$0.01 & 1454.86$\pm$0.15 & 1.05$\pm$0.01 & 0.04$\pm$0.01 & 34.60$\pm$0.02 & C0 \\
2018jjd & 1470.29$\pm$0.15 & 1.15$\pm$0.03 & 15.79$\pm$0.03 & 15.78$\pm$0.02 & 15.84$\pm$0.02 & 15.97$\pm$0.02 & 16.59$\pm$0.02 & 1470.34$\pm$0.11 & 1.14$\pm$0.02 & -0.09$\pm$0.01 & 35.24$\pm$0.02 & C0 \\
2018jky & 1469.66$\pm$0.05 & 0.71$\pm$0.01 & 15.47$\pm$0.02 & 15.57$\pm$0.01 & 15.33$\pm$0.01 & 15.38$\pm$0.01 & 15.80$\pm$0.02 & 1469.72$\pm$0.04 & 0.71$\pm$0.01 & 0.03$\pm$0.01 & 34.00$\pm$0.02 & C0 \\
2018jmo & 1474.05$\pm$0.03 & 0.78$\pm$0.01 & 16.89$\pm$0.02 & 16.83$\pm$0.04 & 16.51$\pm$0.02 & 16.51$\pm$0.01 & 16.97$\pm$0.02 & 1473.58$\pm$0.35 & 0.79$\pm$0.02 & 0.19$\pm$0.02 & 34.91$\pm$0.03 & C0 \\
2018jov & 1475.38$\pm$0.05 & 1.00$\pm$0.01 & 16.26$\pm$0.01 & 16.26$\pm$0.03 & 16.06$\pm$0.01 & 16.09$\pm$0.01 & 16.62$\pm$0.01 & 1475.39$\pm$0.06 & 1.01$\pm$0.01 & 0.17$\pm$0.01 & 34.88$\pm$0.02 & C0 \\
2018jwi & 1479.57$\pm$0.07 & 0.93$\pm$0.01 & 15.07$\pm$0.01 & 15.11$\pm$0.01 & 15.02$\pm$0.01 & 15.09$\pm$0.01 & 15.59$\pm$0.02 & 1479.60$\pm$0.07 & 0.94$\pm$0.01 & 0.03$\pm$0.01 & 33.99$\pm$0.01 & C0 \\
2018kmu & 1481.73$\pm$0.29 & 1.27$\pm$0.02 & 16.46$\pm$0.03 & 16.34$\pm$0.03 & 16.34$\pm$0.02 & 16.47$\pm$0.02 & 17.18$\pm$0.02 & 1481.36$\pm$0.41 & 1.29$\pm$0.03 & -0.10$\pm$0.02 & 35.78$\pm$0.04 & C0 \\
2019np & 1510.61$\pm$0.03 & 0.99$\pm$0.01 & 13.48$\pm$0.01 & 13.45$\pm$0.01 & 13.38$\pm$0.01 & 13.49$\pm$0.01 & 14.00$\pm$0.01 & 1510.47$\pm$0.05 & 1.00$\pm$0.01 & 0.10$\pm$0.01 & 32.44$\pm$0.01 & C0 \\
2019so & 1507.35$\pm$0.07 & 0.41$\pm$0.01 & 17.24$\pm$0.02 & 16.80$\pm$0.03 & 16.66$\pm$0.01 & 16.63$\pm$0.01 & 16.84$\pm$0.03 & 1507.24$\pm$0.08 & 0.43$\pm$0.01 & -0.01$\pm$0.02 & 34.36$\pm$0.03 & C0 \\
J140216$\dagger$ & 1512.90$\pm$0.15 & 1.21$\pm$0.01 & 17.01$\pm$0.01 & 16.90$\pm$0.02 & 16.23$\pm$0.01 & 16.05$\pm$0.01 & 16.09$\pm$0.01 & 1513.20$\pm$0.15 & 1.13$\pm$0.02 & 0.41$\pm$0.01 & 33.52$\pm$0.03 & C0 \\
2019gbx & 1647.78$\pm$0.05 & 0.83$\pm$0.01 & 14.83$\pm$0.01 & 14.92$\pm$0.01 & 14.82$\pm$0.01 & 14.94$\pm$0.01 & 15.47$\pm$0.01 & 1647.85$\pm$0.05 & 0.82$\pm$0.01 & -0.07$\pm$0.01 & 33.88$\pm$0.02 & C0 \\
2019hxc & 1663.67$\pm$0.26 & 1.00$\pm$0.02 & 16.77$\pm$0.03 & 16.63$\pm$0.04 & 16.44$\pm$0.03 & 16.37$\pm$0.02 & 16.95$\pm$0.03 & 1662.40$\pm$0.28 & 1.19$\pm$0.03 & 0.26$\pm$0.03 & 35.17$\pm$0.05 & C0 \\
2019knt & 1683.81$\pm$0.12 & 1.07$\pm$0.03 & 14.90$\pm$0.03 & 14.93$\pm$0.02 & 14.87$\pm$0.02 & 14.97$\pm$0.02 & 15.51$\pm$0.03 & 1683.30$\pm$0.06 & 1.14$\pm$0.01 & -0.02$\pm$0.01 & 34.04$\pm$0.02 & C0 \\
2019khf & 1680.76$\pm$0.11 & 1.00$\pm$0.01 & 15.29$\pm$0.02 & 15.32$\pm$0.01 & 15.15$\pm$0.02 & 15.19$\pm$0.02 & 15.84$\pm$0.03 & 1680.89$\pm$0.12 & 1.02$\pm$0.02 & 0.04$\pm$0.02 & 34.12$\pm$0.04 & C0 \\
2019ltt & 1687.43$\pm$0.24 & 1.16$\pm$0.01 & 15.93$\pm$0.02 & ... & 15.66$\pm$0.01 & 15.77$\pm$0.01 & 16.25$\pm$0.02 & 1687.59$\pm$0.31 & 1.14$\pm$0.02 & 0.02$\pm$0.02 & 34.48$\pm$0.03 & C0 \\
2019swh & 1745.65$\pm$0.25 & 0.87$\pm$0.02 & 15.15$\pm$0.05 & 15.33$\pm$0.02 & 14.86$\pm$0.04 & 14.87$\pm$0.04 & 15.40$\pm$0.06 & 1745.45$\pm$0.32 & 0.89$\pm$0.03 & 0.21$\pm$0.04 & 33.19$\pm$0.13 & C0 \\
2020ue & 1873.75$\pm$0.49 & 0.75$\pm$0.01 & 12.21$\pm$0.01 & 12.15$\pm$0.03 & 12.18$\pm$0.01 & 12.28$\pm$0.01 & 12.75$\pm$0.01 & 1873.73$\pm$0.03 & 0.73$\pm$0.01 & -0.06$\pm$0.01 & 31.09$\pm$0.01 & C0 \\
\enddata
\end{deluxetable}
